Unavoidable cycle-contraction minors of large $2$-connected graphs

It is well known that every sufficiently large connected graph has, as an induced subgraph, $K_n$, $K_{1,n}$, or an $n$-vertex path. A 2023 paper of Allred, Ding, and Oporowski identified a set of unavoidable induced subgraphs of sufficiently large $2$-connected graphs. In this paper, we establish a dual version of this theorem by focusing on the minors obtained by contracting cycles.

==> figures/Building_Block.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,433); %set diagram left start at 0, and has height of 433

%Shape: Ellipse [id:dp5399817767764055] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (490.35,128.15) .. controls (490.35,89.63) and (521.58,58.4) .. (560.1,58.4) .. controls (598.63,58.4) and (629.86,89.63) .. (629.86,128.15) .. controls (629.86,166.68) and (598.63,197.9) .. (560.1,197.9) .. controls (521.58,197.9) and (490.35,166.68) .. (490.35,128.15) -- cycle ;
%Shape: Ellipse [id:dp1529394371705517] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (275.18,128.15) .. controls (275.18,89.63) and (306.41,58.4) .. (344.93,58.4) .. controls (383.46,58.4) and (414.68,89.63) .. (414.68,128.15) .. controls (414.68,166.68) and (383.46,197.9) .. (344.93,197.9) .. controls (306.41,197.9) and (275.18,166.68) .. (275.18,128.15) -- cycle ;
%Shape: Circle [id:dp19560986024232818] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (60.02,128.15) .. controls (60.02,89.63) and (91.24,58.4) .. (129.77,58.4) .. controls (168.29,58.4) and (199.52,89.63) .. (199.52,128.15) .. controls (199.52,166.68) and (168.29,197.9) .. (129.77,197.9) .. controls (91.24,197.9) and (60.02,166.68) .. (60.02,128.15) -- cycle ;
%Straight Lines [id:da29806899081360205] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (93.7,91.58) -- (93.7,164.73) ;
%Straight Lines [id:da09331433928684052] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (165.83,91.58) -- (165.83,164.73) ;
%Shape: Ellipse [id:dp26410223180088277] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (91.24,91.58) .. controls (91.24,90.22) and (92.34,89.11) .. (93.7,89.11) .. controls (95.06,89.11) and (96.16,90.22) .. (96.16,91.58) .. controls (96.16,92.94) and (95.06,94.04) .. (93.7,94.04) .. controls (92.34,94.04) and (91.24,92.94) .. (91.24,91.58) -- cycle ;
%Shape: Ellipse [id:dp9048540237635028] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (91.24,164.73) .. controls (91.24,163.37) and (92.34,162.27) .. (93.7,162.27) .. controls (95.06,162.27) and (96.16,163.37) .. (96.16,164.73) .. controls (96.16,166.09) and (95.06,167.19) .. (93.7,167.19) .. controls (92.34,167.19) and (91.24,166.09) .. (91.24,164.73) -- cycle ;
%Shape: Ellipse [id:dp7688228343203583] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (163.37,91.58) .. controls (163.37,90.22) and (164.47,89.11) .. (165.83,89.11) .. controls (167.19,89.11) and (168.29,90.22) .. (168.29,91.58) .. controls (168.29,92.94) and (167.19,94.04) .. (165.83,94.04) .. controls (164.47,94.04) and (163.37,92.94) .. (163.37,91.58) -- cycle ;
%Shape: Ellipse [id:dp6859570205849734] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (163.37,164.73) .. controls (163.37,163.37) and (164.47,162.27) .. (165.83,162.27) .. controls (167.19,162.27) and (168.29,163.37) .. (168.29,164.73) .. controls (168.29,166.09) and (167.19,167.19) .. (165.83,167.19) .. controls (164.47,167.19) and (163.37,166.09) .. (163.37,164.73) -- cycle ;
%Straight Lines [id:da8561454640714543] 
\draw    (93.7,91.58) -- (165.83,91.58) ;
%Straight Lines [id:da47973168570240454] 
\draw    (93.7,164.73) -- (165.83,164.73) ;
%Straight Lines [id:da7372630971349114] 
\draw    (93.7,91.58) -- (165.83,164.73) ;
%Straight Lines [id:da90780248404037] 
\draw    (93.7,164.73) -- (165.83,91.58) ;
%Straight Lines [id:da8342603968367936] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (344.35,88.49) -- (309.64,162.41) ;
%Straight Lines [id:da9090530993468224] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (344.35,88.49) -- (381.77,162.41) ;
%Shape: Ellipse [id:dp17382133815080425] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (341.89,88.49) .. controls (341.89,87.13) and (342.99,86.03) .. (344.35,86.03) .. controls (345.71,86.03) and (346.81,87.13) .. (346.81,88.49) .. controls (346.81,89.85) and (345.71,90.95) .. (344.35,90.95) .. controls (342.99,90.95) and (341.89,89.85) .. (341.89,88.49) -- cycle ;
%Shape: Ellipse [id:dp14399097863645038] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (307.18,162.41) .. controls (307.18,161.05) and (308.28,159.95) .. (309.64,159.95) .. controls (311,159.95) and (312.1,161.05) .. (312.1,162.41) .. controls (312.1,163.77) and (311,164.88) .. (309.64,164.88) .. controls (308.28,164.88) and (307.18,163.77) .. (307.18,162.41) -- cycle ;
%Shape: Ellipse [id:dp11972976756352383] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (379.31,162.41) .. controls (379.31,161.05) and (380.41,159.95) .. (381.77,159.95) .. controls (383.13,159.95) and (384.23,161.05) .. (384.23,162.41) .. controls (384.23,163.77) and (383.13,164.88) .. (381.77,164.88) .. controls (380.41,164.88) and (379.31,163.77) .. (379.31,162.41) -- cycle ;
%Straight Lines [id:da32890313038825547] 
\draw    (309.64,162.41) -- (381.77,162.41) ;
%Curve Lines [id:da8236593898249376] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (560.35,89.23) .. controls (539.99,114.01) and (541.8,146.59) .. (559.86,167.07) ;
%Curve Lines [id:da5033123091508702] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (559.86,167.07) .. controls (580.21,142.29) and (578.4,109.71) .. (560.35,89.23) ;
%Straight Lines [id:da3323770794464096] 
\draw    (560.35,89.23) -- (559.86,167.07) ;
%Shape: Ellipse [id:dp19805144122196605] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (557.46,89.23) .. controls (557.46,87.64) and (558.75,86.34) .. (560.35,86.34) .. controls (561.94,86.34) and (563.24,87.64) .. (563.24,89.23) .. controls (563.24,90.83) and (561.94,92.12) .. (560.35,92.12) .. controls (558.75,92.12) and (557.46,90.83) .. (557.46,89.23) -- cycle ;
%Shape: Ellipse [id:dp954778978501986] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (556.97,167.07) .. controls (556.97,165.48) and (558.26,164.19) .. (559.86,164.19) .. controls (561.46,164.19) and (562.75,165.48) .. (562.75,167.07) .. controls (562.75,168.67) and (561.46,169.96) .. (559.86,169.96) .. controls (558.26,169.96) and (556.97,168.67) .. (556.97,167.07) -- cycle ;




\end{tikzpicture}

==> figures/C_i.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da6035303691489247] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (89.69,80.56) -- (88.69,136.56) ;
%Shape: Ellipse [id:dp6460620928981597] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (85.5,136.56) .. controls (85.5,134.8) and (86.92,133.37) .. (88.69,133.37) .. controls (90.45,133.37) and (91.88,134.8) .. (91.88,136.56) .. controls (91.88,138.33) and (90.45,139.75) .. (88.69,139.75) .. controls (86.92,139.75) and (85.5,138.33) .. (85.5,136.56) -- cycle ;
%Shape: Ellipse [id:dp23476386256112236] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (86.5,80.56) .. controls (86.5,78.8) and (87.92,77.37) .. (89.69,77.37) .. controls (91.45,77.37) and (92.88,78.8) .. (92.88,80.56) .. controls (92.88,82.33) and (91.45,83.75) .. (89.69,83.75) .. controls (87.92,83.75) and (86.5,82.33) .. (86.5,80.56) -- cycle ;
%Straight Lines [id:da9077365394920012] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (208.69,80.56) -- (207.69,136.56) ;
%Shape: Ellipse [id:dp03789464640099749] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (204.5,136.56) .. controls (204.5,134.8) and (205.92,133.37) .. (207.69,133.37) .. controls (209.45,133.37) and (210.88,134.8) .. (210.88,136.56) .. controls (210.88,138.33) and (209.45,139.75) .. (207.69,139.75) .. controls (205.92,139.75) and (204.5,138.33) .. (204.5,136.56) -- cycle ;
%Shape: Ellipse [id:dp7692382509096798] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (205.5,80.56) .. controls (205.5,78.8) and (206.92,77.37) .. (208.69,77.37) .. controls (210.45,77.37) and (211.88,78.8) .. (211.88,80.56) .. controls (211.88,82.33) and (210.45,83.75) .. (208.69,83.75) .. controls (206.92,83.75) and (205.5,82.33) .. (205.5,80.56) -- cycle ;
%Straight Lines [id:da40818493134571154] 
\draw    (89.69,80.56) -- (208.69,80.56) ;
%Straight Lines [id:da5884174877156036] 
\draw    (88.69,136.56) -- (207.69,136.56) ;
%Straight Lines [id:da15792987807459302] 
\draw    (88.69,136.56) -- (208.69,80.56) ;
%Shape: Ellipse [id:dp34328088529283773] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (127.5,80.56) .. controls (127.5,78.8) and (128.92,77.37) .. (130.69,77.37) .. controls (132.45,77.37) and (133.88,78.8) .. (133.88,80.56) .. controls (133.88,82.33) and (132.45,83.75) .. (130.69,83.75) .. controls (128.92,83.75) and (127.5,82.33) .. (127.5,80.56) -- cycle ;
%Curve Lines [id:da44624907475985087] 
\draw    (89.69,80.56) .. controls (87.2,58.6) and (129.2,48.6) .. (130.69,80.56) ;
%Curve Lines [id:da5481719489224148] 
\draw    (166.69,136.56) .. controls (167.2,163.6) and (185.2,162.6) .. (191.2,161.6) .. controls (197.2,160.6) and (204.01,157.63) .. (207.69,136.56) ;
%Shape: Ellipse [id:dp8071964698429435] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (163.5,136.56) .. controls (163.5,134.8) and (164.92,133.37) .. (166.69,133.37) .. controls (168.45,133.37) and (169.88,134.8) .. (169.88,136.56) .. controls (169.88,138.33) and (168.45,139.75) .. (166.69,139.75) .. controls (164.92,139.75) and (163.5,138.33) .. (163.5,136.56) -- cycle ;

% Text Node
\draw (73,143.4) node [anchor=north west][inner sep=0.75pt]    {$x_{1}$};
% Text Node
\draw (71,63.4) node [anchor=north west][inner sep=0.75pt]    {$x_{2}$};
% Text Node
\draw (209.69,144.96) node [anchor=north west][inner sep=0.75pt]    {$y_{2}$};
% Text Node
\draw (212.69,66.96) node [anchor=north west][inner sep=0.75pt]    {$y_{1}$};
% Text Node
\draw (68.5,101.86) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$e$};
% Text Node
\draw (101,45.4) node [anchor=north west][inner sep=0.75pt]    {$Q_{i}$};
% Text Node
\draw (179,162.4) node [anchor=north west][inner sep=0.75pt]    {$Q_{j}$};
% Text Node
\draw (218.5,99.86) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$f$};


\end{tikzpicture}

==> figures/Fan.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da08428513954584727] 
\draw    (133.22,50.81) -- (64.38,137.22) ;
%Shape: Ellipse [id:dp40582889557887825] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (130.03,50.81) .. controls (130.03,49.04) and (131.46,47.61) .. (133.22,47.61) .. controls (134.98,47.61) and (136.41,49.04) .. (136.41,50.81) .. controls (136.41,52.57) and (134.98,54) .. (133.22,54) .. controls (131.46,54) and (130.03,52.57) .. (130.03,50.81) -- cycle ;
%Shape: Ellipse [id:dp17487889207910912] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (61.19,137.22) .. controls (61.19,135.46) and (62.62,134.03) .. (64.38,134.03) .. controls (66.14,134.03) and (67.57,135.46) .. (67.57,137.22) .. controls (67.57,138.99) and (66.14,140.42) .. (64.38,140.42) .. controls (62.62,140.42) and (61.19,138.99) .. (61.19,137.22) -- cycle ;
%Shape: Ellipse [id:dp7266532660060212] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (88.73,137.22) .. controls (88.73,135.46) and (90.16,134.03) .. (91.92,134.03) .. controls (93.68,134.03) and (95.11,135.46) .. (95.11,137.22) .. controls (95.11,138.99) and (93.68,140.42) .. (91.92,140.42) .. controls (90.16,140.42) and (88.73,138.99) .. (88.73,137.22) -- cycle ;
%Shape: Ellipse [id:dp7257201890636875] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (116.27,137.22) .. controls (116.27,135.46) and (117.7,134.03) .. (119.46,134.03) .. controls (121.22,134.03) and (122.65,135.46) .. (122.65,137.22) .. controls (122.65,138.99) and (121.22,140.42) .. (119.46,140.42) .. controls (117.7,140.42) and (116.27,138.99) .. (116.27,137.22) -- cycle ;
%Shape: Ellipse [id:dp24542012676628477] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (143.81,137.22) .. controls (143.81,135.46) and (145.24,134.03) .. (147,134.03) .. controls (148.76,134.03) and (150.19,135.46) .. (150.19,137.22) .. controls (150.19,138.99) and (148.76,140.42) .. (147,140.42) .. controls (145.24,140.42) and (143.81,138.99) .. (143.81,137.22) -- cycle ;
%Shape: Ellipse [id:dp19861289382082803] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (171.35,137.22) .. controls (171.35,135.46) and (172.78,134.03) .. (174.54,134.03) .. controls (176.3,134.03) and (177.73,135.46) .. (177.73,137.22) .. controls (177.73,138.99) and (176.3,140.42) .. (174.54,140.42) .. controls (172.78,140.42) and (171.35,138.99) .. (171.35,137.22) -- cycle ;
%Shape: Ellipse [id:dp8443090711647634] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (198.87,137.22) .. controls (198.87,135.46) and (200.3,134.03) .. (202.06,134.03) .. controls (203.83,134.03) and (205.26,135.46) .. (205.26,137.22) .. controls (205.26,138.99) and (203.83,140.42) .. (202.06,140.42) .. controls (200.3,140.42) and (198.87,138.99) .. (198.87,137.22) -- cycle ;

%Straight Lines [id:da9908930914188498] 
\draw    (133.22,50.81) -- (91.92,137.22) ;
%Straight Lines [id:da6942507479738502] 
\draw    (133.22,50.81) -- (119.46,137.22) ;
%Straight Lines [id:da26629305269068193] 
\draw    (133.22,50.81) -- (147,137.22) ;
%Straight Lines [id:da4656903160041781] 
\draw    (133.22,50.81) -- (174.54,137.22) ;
%Straight Lines [id:da3693719420471264] 
\draw    (133.22,50.81) -- (202.06,137.22) ;
%Straight Lines [id:da2341502990038946] 
\draw    (64.38,137.22) -- (91.92,137.22) ;
%Straight Lines [id:da353838235102502] 
\draw    (91.92,137.22) -- (119.46,137.22) ;
%Straight Lines [id:da12501815026441299] 
\draw    (147,137.22) -- (174.54,137.22) ;

%Straight Lines [id:da10427569158583472] 
\draw    (175.54,137.22) -- (203.06,137.22) ;

%Straight Lines [id:da6728449289333664] 
\draw    (318.63,50.85) -- (249.78,137.26) ;
%Shape: Ellipse [id:dp6241483158000163] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (315.43,50.85) .. controls (315.43,49.08) and (316.86,47.65) .. (318.63,47.65) .. controls (320.39,47.65) and (321.82,49.08) .. (321.82,50.85) .. controls (321.82,52.61) and (320.39,54.04) .. (318.63,54.04) .. controls (316.86,54.04) and (315.43,52.61) .. (315.43,50.85) -- cycle ;
%Shape: Circle [id:dp012591866870097501] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (246.59,137.26) .. controls (246.59,135.5) and (248.02,134.07) .. (249.78,134.07) .. controls (251.55,134.07) and (252.97,135.5) .. (252.97,137.26) .. controls (252.97,139.03) and (251.55,140.46) .. (249.78,140.46) .. controls (248.02,140.46) and (246.59,139.03) .. (246.59,137.26) -- cycle ;
%Shape: Ellipse [id:dp9971417062555685] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (274.13,137.26) .. controls (274.13,135.5) and (275.56,134.07) .. (277.32,134.07) .. controls (279.09,134.07) and (280.51,135.5) .. (280.51,137.26) .. controls (280.51,139.03) and (279.09,140.46) .. (277.32,140.46) .. controls (275.56,140.46) and (274.13,139.03) .. (274.13,137.26) -- cycle ;
%Shape: Circle [id:dp5472246931949578] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (301.67,137.26) .. controls (301.67,135.5) and (303.1,134.07) .. (304.86,134.07) .. controls (306.63,134.07) and (308.05,135.5) .. (308.05,137.26) .. controls (308.05,139.03) and (306.63,140.46) .. (304.86,140.46) .. controls (303.1,140.46) and (301.67,139.03) .. (301.67,137.26) -- cycle ;
%Shape: Circle [id:dp24571565431920006] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (329.21,137.26) .. controls (329.21,135.5) and (330.64,134.07) .. (332.4,134.07) .. controls (334.17,134.07) and (335.59,135.5) .. (335.59,137.26) .. controls (335.59,139.03) and (334.17,140.46) .. (332.4,140.46) .. controls (330.64,140.46) and (329.21,139.03) .. (329.21,137.26) -- cycle ;
%Shape: Ellipse [id:dp5672364401541705] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (356.75,137.26) .. controls (356.75,135.5) and (358.18,134.07) .. (359.94,134.07) .. controls (361.71,134.07) and (363.13,135.5) .. (363.13,137.26) .. controls (363.13,139.03) and (361.71,140.46) .. (359.94,140.46) .. controls (358.18,140.46) and (356.75,139.03) .. (356.75,137.26) -- cycle ;
%Shape: Circle [id:dp12255736466417799] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (384.28,137.26) .. controls (384.28,135.5) and (385.71,134.07) .. (387.47,134.07) .. controls (389.23,134.07) and (390.66,135.5) .. (390.66,137.26) .. controls (390.66,139.03) and (389.23,140.46) .. (387.47,140.46) .. controls (385.71,140.46) and (384.28,139.03) .. (384.28,137.26) -- cycle ;

%Straight Lines [id:da6938848283422554] 
\draw    (318.63,50.85) -- (277.32,137.26) ;
%Straight Lines [id:da41805292978898834] 
\draw    (318.63,50.85) -- (304.86,137.26) ;
%Straight Lines [id:da9007016700705097] 
\draw    (318.63,50.85) -- (332.4,137.26) ;
%Straight Lines [id:da41600142788718864] 
\draw    (318.63,50.85) -- (359.94,137.26) ;
%Straight Lines [id:da5082047055229975] 
\draw    (318.63,50.85) -- (387.47,137.26) ;
%Straight Lines [id:da08198022684239148] 
\draw    (249.78,137.26) -- (277.32,137.26) ;
%Straight Lines [id:da2123240981009631] 
\draw    (277.32,137.26) -- (304.86,137.26) ;
%Straight Lines [id:da05319943242662162] 
\draw    (332.4,137.26) -- (359.94,137.26) ;
%Straight Lines [id:da074018259166029] 
\draw    (359.94,137.26) -- (387.47,137.26) ;
%Curve Lines [id:da31933847753045885] 
\draw    (249.78,137.26) .. controls (257.68,91.77) and (288.44,63.21) .. (318.63,50.85) ;
%Curve Lines [id:da7881797007083997] 
\draw    (387.47,137.26) .. controls (377.79,91.77) and (352.89,65.4) .. (318.63,50.85) ;
%Curve Lines [id:da5763449722673759] 
\draw    (277.32,137.26) .. controls (284.3,98.85) and (294.55,90.53) .. (318.63,50.85) ;
%Curve Lines [id:da7570777229271428] 
\draw    (304.86,137.26) .. controls (301.14,126.42) and (300.41,94.19) .. (318.63,50.85) ;
%Curve Lines [id:da5330608076094927] 
\draw    (359.94,137.26) .. controls (354.6,93.46) and (344.35,94.19) .. (318.63,50.85) ;
%Curve Lines [id:da624620060607934] 
\draw    (332.4,137.26) .. controls (338.49,109.57) and (334.1,97.12) .. (318.63,50.85) ;
%Shape: Circle [id:dp437046594793683] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (457.96,140.76) .. controls (457.96,139) and (459.38,137.57) .. (461.15,137.57) .. controls (462.91,137.57) and (464.34,139) .. (464.34,140.76) .. controls (464.34,142.53) and (462.91,143.96) .. (461.15,143.96) .. controls (459.38,143.96) and (457.96,142.53) .. (457.96,140.76) -- cycle ;
%Shape: Ellipse [id:dp03884598911436954] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (458.5,54.76) .. controls (458.5,53) and (459.92,51.57) .. (461.69,51.57) .. controls (463.45,51.57) and (464.88,53) .. (464.88,54.76) .. controls (464.88,56.53) and (463.45,57.96) .. (461.69,57.96) .. controls (459.92,57.96) and (458.5,56.53) .. (458.5,54.76) -- cycle ;
%Curve Lines [id:da910651631281798] 
\draw    (461.69,54.76) .. controls (411.2,73.14) and (412.2,123.14) .. (461.15,140.76) ;
%Curve Lines [id:da8371647850174686] 
\draw    (461.69,54.76) .. controls (439.2,82.14) and (441.2,118.14) .. (461.15,140.76) ;
%Curve Lines [id:da42607597372868855] 
\draw    (461.15,140.76) .. controls (511.63,122.39) and (510.63,72.39) .. (461.69,54.76) ;
%Curve Lines [id:da08230432044824565] 
\draw    (461.15,140.76) .. controls (483.63,113.39) and (481.63,77.39) .. (461.69,54.76) ;

% Text Node
\draw (117.57,133.59) node [anchor=north west][inner sep=0.75pt]    {$\cdots $};
% Text Node
\draw (128.63,34.72) node [anchor=north west][inner sep=0.75pt]    {$u$};
% Text Node
\draw (55.32,147.97) node [anchor=north west][inner sep=0.75pt]    {$v_{1}$};
% Text Node
\draw (83.59,147.97) node [anchor=north west][inner sep=0.75pt]    {$v_{2}$};
% Text Node
\draw (108.93,147.97) node [anchor=north west][inner sep=0.75pt]    {$v_{3}$};
% Text Node
\draw (132.53,147.97) node [anchor=north west][inner sep=0.75pt]    {$v_{n-2}$};
% Text Node
\draw (163.73,147.97) node [anchor=north west][inner sep=0.75pt]    {$v_{n-1}$};
% Text Node
\draw (116.63,169.94) node [anchor=north west][inner sep=0.75pt]    {$F_{1,1,\dots,1}$};
% Text Node
\draw (199.87,147.97) node [anchor=north west][inner sep=0.75pt]    {$v_{n}$};
% Text Node
\draw (453,93.94) node [anchor=north west][inner sep=0.75pt]    {$\dotsc $};
% Text Node
\draw (453,168.94) node [anchor=north west][inner sep=0.75pt]    {$B_{n}$};
% Text Node
\draw (456.38,35.73) node [anchor=north west][inner sep=0.75pt]    {$u$};
% Text Node
\draw (456.38,150.24) node [anchor=north west][inner sep=0.75pt]    {$v$};
% Text Node
\draw (302.97,133.63) node [anchor=north west][inner sep=0.75pt]    {$\cdots $};
% Text Node
\draw (240.73,148.74) node [anchor=north west][inner sep=0.75pt]    {$v_{1}$};
% Text Node
\draw (269,148.74) node [anchor=north west][inner sep=0.75pt]    {$v_{2}$};
% Text Node
\draw (294.34,148.74) node [anchor=north west][inner sep=0.75pt]    {$v_{3}$};
% Text Node
\draw (317.94,148.74) node [anchor=north west][inner sep=0.75pt]    {$v_{n-2}$};
% Text Node
\draw (349.14,148.74) node [anchor=north west][inner sep=0.75pt]    {$v_{n-1}$};
% Text Node
\draw (384.27,148.74) node [anchor=north west][inner sep=0.75pt]    {$v_{n}$};
% Text Node
\draw (313.3,36.23) node [anchor=north west][inner sep=0.75pt]    {$u$};
% Text Node
\draw (299.3,168.44) node [anchor=north west][inner sep=0.75pt]    {$F_{2,2,\dotsc ,2}$};


\end{tikzpicture}


==> figures/K4_and_Fan.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da03312735517627319] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (307.69,67.49) -- (307.69,162.32) ;
%Straight Lines [id:da5606310188199015] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (401.2,67.49) -- (401.2,162.32) ;
%Shape: Ellipse [id:dp2592584814993526] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (304.5,67.49) .. controls (304.5,65.72) and (305.92,64.3) .. (307.69,64.3) .. controls (309.45,64.3) and (310.88,65.72) .. (310.88,67.49) .. controls (310.88,69.25) and (309.45,70.68) .. (307.69,70.68) .. controls (305.92,70.68) and (304.5,69.25) .. (304.5,67.49) -- cycle ;
%Shape: Ellipse [id:dp3678696844573599] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (304.5,162.32) .. controls (304.5,160.56) and (305.92,159.13) .. (307.69,159.13) .. controls (309.45,159.13) and (310.88,160.56) .. (310.88,162.32) .. controls (310.88,164.08) and (309.45,165.51) .. (307.69,165.51) .. controls (305.92,165.51) and (304.5,164.08) .. (304.5,162.32) -- cycle ;
%Shape: Ellipse [id:dp16684856581002028] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (398.01,67.49) .. controls (398.01,65.72) and (399.44,64.3) .. (401.2,64.3) .. controls (402.96,64.3) and (404.39,65.72) .. (404.39,67.49) .. controls (404.39,69.25) and (402.96,70.68) .. (401.2,70.68) .. controls (399.44,70.68) and (398.01,69.25) .. (398.01,67.49) -- cycle ;
%Shape: Ellipse [id:dp6650003039529557] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (398.01,162.32) .. controls (398.01,160.56) and (399.44,159.13) .. (401.2,159.13) .. controls (402.96,159.13) and (404.39,160.56) .. (404.39,162.32) .. controls (404.39,164.08) and (402.96,165.51) .. (401.2,165.51) .. controls (399.44,165.51) and (398.01,164.08) .. (398.01,162.32) -- cycle ;
%Straight Lines [id:da8444691117120089] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (307.69,67.49) -- (401.2,67.49) ;
%Straight Lines [id:da8475176891743628] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (307.69,162.32) -- (401.2,162.32) ;
%Straight Lines [id:da5847967366807336] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (307.69,67.49) -- (401.2,162.32) ;
%Straight Lines [id:da4206519308139085] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (307.69,162.32) -- (401.2,67.49) ;
%Straight Lines [id:da47555902142050854] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 4.5pt off 4.5pt}]  (154.22,70.13) -- (85.38,156.54) ;
%Shape: Ellipse [id:dp4108149181284986] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (151.03,70.13) .. controls (151.03,68.36) and (152.46,66.93) .. (154.22,66.93) .. controls (155.98,66.93) and (157.41,68.36) .. (157.41,70.13) .. controls (157.41,71.89) and (155.98,73.32) .. (154.22,73.32) .. controls (152.46,73.32) and (151.03,71.89) .. (151.03,70.13) -- cycle ;
%Shape: Ellipse [id:dp19923264614010772] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (82.19,156.54) .. controls (82.19,154.78) and (83.62,153.35) .. (85.38,153.35) .. controls (87.14,153.35) and (88.57,154.78) .. (88.57,156.54) .. controls (88.57,158.31) and (87.14,159.74) .. (85.38,159.74) .. controls (83.62,159.74) and (82.19,158.31) .. (82.19,156.54) -- cycle ;
%Shape: Ellipse [id:dp07578850054266928] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (109.73,156.54) .. controls (109.73,154.78) and (111.16,153.35) .. (112.92,153.35) .. controls (114.68,153.35) and (116.11,154.78) .. (116.11,156.54) .. controls (116.11,158.31) and (114.68,159.74) .. (112.92,159.74) .. controls (111.16,159.74) and (109.73,158.31) .. (109.73,156.54) -- cycle ;
%Shape: Ellipse [id:dp7827757485318101] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (137.27,156.54) .. controls (137.27,154.78) and (138.7,153.35) .. (140.46,153.35) .. controls (142.22,153.35) and (143.65,154.78) .. (143.65,156.54) .. controls (143.65,158.31) and (142.22,159.74) .. (140.46,159.74) .. controls (138.7,159.74) and (137.27,158.31) .. (137.27,156.54) -- cycle ;
%Shape: Ellipse [id:dp9871882385290158] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (164.81,156.54) .. controls (164.81,154.78) and (166.24,153.35) .. (168,153.35) .. controls (169.76,153.35) and (171.19,154.78) .. (171.19,156.54) .. controls (171.19,158.31) and (169.76,159.74) .. (168,159.74) .. controls (166.24,159.74) and (164.81,158.31) .. (164.81,156.54) -- cycle ;
%Shape: Ellipse [id:dp9501502252654905] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (192.35,156.54) .. controls (192.35,154.78) and (193.78,153.35) .. (195.54,153.35) .. controls (197.3,153.35) and (198.73,154.78) .. (198.73,156.54) .. controls (198.73,158.31) and (197.3,159.74) .. (195.54,159.74) .. controls (193.78,159.74) and (192.35,158.31) .. (192.35,156.54) -- cycle ;
%Shape: Ellipse [id:dp2555714021008457] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (219.87,156.54) .. controls (219.87,154.78) and (221.3,153.35) .. (223.06,153.35) .. controls (224.83,153.35) and (226.26,154.78) .. (226.26,156.54) .. controls (226.26,158.31) and (224.83,159.74) .. (223.06,159.74) .. controls (221.3,159.74) and (219.87,158.31) .. (219.87,156.54) -- cycle ;

%Straight Lines [id:da024327111207608] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (154.22,70.13) -- (112.92,156.54) ;
%Straight Lines [id:da21535036319861778] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (154.22,70.13) -- (140.46,156.54) ;
%Straight Lines [id:da7850857944577554] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (154.22,70.13) -- (168,156.54) ;
%Straight Lines [id:da2316128930848873] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (154.22,70.13) -- (195.54,156.54) ;
%Straight Lines [id:da9674037713960333] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 4.5pt off 4.5pt}]  (154.22,70.13) -- (223.06,156.54) ;
%Straight Lines [id:da778959398864983] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (85.38,156.54) -- (112.92,156.54) ;
%Straight Lines [id:da20980155723317928] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (112.92,156.54) -- (140.46,156.54) ;
%Straight Lines [id:da6921034175641549] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (168,156.54) -- (195.54,156.54) ;
%Straight Lines [id:da5440391376002576] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (196.54,156.54) -- (224.06,156.54) ;

% Text Node
\draw (283,111.12) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$e$};
% Text Node
\draw (412,111.12) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$f$};
% Text Node
\draw (138.57,152.91) node [anchor=north west][inner sep=0.75pt]    {$\cdots $};
% Text Node
\draw (100,103.72) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$e$};
% Text Node
\draw (201,102.72) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$f$};


\end{tikzpicture}

==> figures/K4_subdivision.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da263738532455454] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (109.69,109.56) -- (108.69,165.56) ;
%Shape: Ellipse [id:dp7816727437521247] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (105.5,165.56) .. controls (105.5,163.8) and (106.92,162.37) .. (108.69,162.37) .. controls (110.45,162.37) and (111.88,163.8) .. (111.88,165.56) .. controls (111.88,167.33) and (110.45,168.75) .. (108.69,168.75) .. controls (106.92,168.75) and (105.5,167.33) .. (105.5,165.56) -- cycle ;
%Shape: Ellipse [id:dp6308937268876174] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (106.5,109.56) .. controls (106.5,107.8) and (107.92,106.37) .. (109.69,106.37) .. controls (111.45,106.37) and (112.88,107.8) .. (112.88,109.56) .. controls (112.88,111.33) and (111.45,112.75) .. (109.69,112.75) .. controls (107.92,112.75) and (106.5,111.33) .. (106.5,109.56) -- cycle ;
%Straight Lines [id:da980334814965973] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (228.69,109.56) -- (227.69,162.37) ;
%Shape: Ellipse [id:dp5504488945019337] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (224.5,165.56) .. controls (224.5,163.8) and (225.92,162.37) .. (227.69,162.37) .. controls (229.45,162.37) and (230.88,163.8) .. (230.88,165.56) .. controls (230.88,167.33) and (229.45,168.75) .. (227.69,168.75) .. controls (225.92,168.75) and (224.5,167.33) .. (224.5,165.56) -- cycle ;
%Shape: Ellipse [id:dp16627876299757371] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (225.5,109.56) .. controls (225.5,107.8) and (226.92,106.37) .. (228.69,106.37) .. controls (230.45,106.37) and (231.88,107.8) .. (231.88,109.56) .. controls (231.88,111.33) and (230.45,112.75) .. (228.69,112.75) .. controls (226.92,112.75) and (225.5,111.33) .. (225.5,109.56) -- cycle ;
%Straight Lines [id:da6790441213971541] 
\draw    (109.69,109.56) -- (228.69,109.56) ;
%Straight Lines [id:da7414594812799304] 
\draw    (108.69,165.56) -- (227.69,165.56) ;
%Straight Lines [id:da45599846761937246] 
\draw    (108.69,165.56) -- (228.69,109.56) ;
%Straight Lines [id:da7296333526690035] 
\draw    (109.69,109.56) -- (227.69,165.56) ;

% Text Node
\draw (93,172.4) node [anchor=north west][inner sep=0.75pt]    {$x_{1}$};
% Text Node
\draw (91,92.4) node [anchor=north west][inner sep=0.75pt]    {$x_{2}$};
% Text Node
\draw (229.69,173.96) node [anchor=north west][inner sep=0.75pt]    {$y_{2}$};
% Text Node
\draw (232.69,95.96) node [anchor=north west][inner sep=0.75pt]    {$y_{1}$};
% Text Node
\draw (88.5,130.86) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$e$};
% Text Node
\draw (160,94.4) node [anchor=north west][inner sep=0.75pt]    {$P_{1}$};
% Text Node
\draw (156,172.4) node [anchor=north west][inner sep=0.75pt]    {$P_{3}$};
% Text Node
\draw (201,123.4) node [anchor=north west][inner sep=0.75pt]    {$P_{2}$};
% Text Node
\draw (121,123.4) node [anchor=north west][inner sep=0.75pt]    {$P_{4}$};
% Text Node
\draw (238.5,128.86) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$f$};


\end{tikzpicture}

==> figures/Sample_decomp.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,845); %set diagram left start at 0, and has height of 845

%Shape: Ellipse [id:dp8756601294969837] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (505.54,659.63) .. controls (505.54,691.51) and (531.39,717.36) .. (563.27,717.36) .. controls (595.15,717.36) and (621,691.51) .. (621,659.63) .. controls (621,627.75) and (595.15,601.9) .. (563.27,601.9) .. controls (531.39,601.9) and (505.54,627.75) .. (505.54,659.63) -- cycle ;
%Straight Lines [id:da45369423896224026] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (563.34,636.9) -- (545.37,675.16) ;
%Straight Lines [id:da561370266477192] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (563.34,636.9) -- (582.71,675.16) ;
%Shape: Ellipse [id:dp3846822501696807] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (562.06,636.9) .. controls (562.06,636.2) and (562.63,635.63) .. (563.34,635.63) .. controls (564.04,635.63) and (564.61,636.2) .. (564.61,636.9) .. controls (564.61,637.6) and (564.04,638.17) .. (563.34,638.17) .. controls (562.63,638.17) and (562.06,637.6) .. (562.06,636.9) -- cycle ;
%Shape: Ellipse [id:dp017305125309705405] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (544.1,675.16) .. controls (544.1,674.45) and (544.67,673.88) .. (545.37,673.88) .. controls (546.08,673.88) and (546.65,674.45) .. (546.65,675.16) .. controls (546.65,675.86) and (546.08,676.43) .. (545.37,676.43) .. controls (544.67,676.43) and (544.1,675.86) .. (544.1,675.16) -- cycle ;
%Shape: Ellipse [id:dp16309396169554757] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (581.43,675.16) .. controls (581.43,674.45) and (582,673.88) .. (582.71,673.88) .. controls (583.41,673.88) and (583.98,674.45) .. (583.98,675.16) .. controls (583.98,675.86) and (583.41,676.43) .. (582.71,676.43) .. controls (582,676.43) and (581.43,675.86) .. (581.43,675.16) -- cycle ;
%Straight Lines [id:da09784760541880622] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (545.37,675.16) -- (582.71,675.16) ;
%Shape: Ellipse [id:dp13217621569854354] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (370.87,659.63) .. controls (370.87,691.51) and (396.72,717.36) .. (428.6,717.36) .. controls (460.49,717.36) and (486.33,691.51) .. (486.33,659.63) .. controls (486.33,627.75) and (460.49,601.9) .. (428.6,601.9) .. controls (396.72,601.9) and (370.87,627.75) .. (370.87,659.63) -- cycle ;
%Straight Lines [id:da6219506704634592] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (428.67,636.9) -- (410.71,675.16) ;
%Straight Lines [id:da22066980906659261] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (428.67,636.9) -- (448.04,675.16) ;
%Shape: Ellipse [id:dp9335812673571449] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (427.4,636.9) .. controls (427.4,636.2) and (427.97,635.63) .. (428.67,635.63) .. controls (429.38,635.63) and (429.95,636.2) .. (429.95,636.9) .. controls (429.95,637.6) and (429.38,638.17) .. (428.67,638.17) .. controls (427.97,638.17) and (427.4,637.6) .. (427.4,636.9) -- cycle ;
%Shape: Ellipse [id:dp6069549684833822] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (409.43,675.16) .. controls (409.43,674.45) and (410,673.88) .. (410.71,673.88) .. controls (411.41,673.88) and (411.98,674.45) .. (411.98,675.16) .. controls (411.98,675.86) and (411.41,676.43) .. (410.71,676.43) .. controls (410,676.43) and (409.43,675.86) .. (409.43,675.16) -- cycle ;
%Shape: Ellipse [id:dp24465278314871197] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (446.76,675.16) .. controls (446.76,674.45) and (447.33,673.88) .. (448.04,673.88) .. controls (448.74,673.88) and (449.31,674.45) .. (449.31,675.16) .. controls (449.31,675.86) and (448.74,676.43) .. (448.04,676.43) .. controls (447.33,676.43) and (446.76,675.86) .. (446.76,675.16) -- cycle ;
%Straight Lines [id:da5699271206505794] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (410.71,675.16) -- (448.04,675.16) ;
%Curve Lines [id:da8703778592192575] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (205.4,307.86) .. controls (173.53,310.2) and (170.2,358.2) .. (205.81,362.65) ;
%Curve Lines [id:da7230757079438961] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (205.81,362.65) .. controls (244.2,360.87) and (245.53,310.2) .. (205.4,307.86) ;
%Straight Lines [id:da45074833402468006] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (205.4,307.86) -- (205.81,362.65) ;
%Shape: Ellipse [id:dp14892612973769914] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (203.91,307.86) .. controls (203.91,307.03) and (204.57,306.36) .. (205.4,306.36) .. controls (206.23,306.36) and (206.9,307.03) .. (206.9,307.86) .. controls (206.9,308.68) and (206.23,309.35) .. (205.4,309.35) .. controls (204.57,309.35) and (203.91,308.68) .. (203.91,307.86) -- cycle ;
%Shape: Ellipse [id:dp8660317104955786] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (204.32,364.14) .. controls (204.32,363.32) and (204.99,362.65) .. (205.81,362.65) .. controls (206.64,362.65) and (207.31,363.32) .. (207.31,364.14) .. controls (207.31,364.97) and (206.64,365.64) .. (205.81,365.64) .. controls (204.99,365.64) and (204.32,364.97) .. (204.32,364.14) -- cycle ;
%Shape: Ellipse [id:dp07407091994985304] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (150.74,338.87) .. controls (150.74,370.75) and (176.59,396.6) .. (208.47,396.6) .. controls (240.35,396.6) and (266.2,370.75) .. (266.2,338.87) .. controls (266.2,306.99) and (240.35,281.14) .. (208.47,281.14) .. controls (176.59,281.14) and (150.74,306.99) .. (150.74,338.87) -- cycle ;
%Shape: Ellipse [id:dp7864640145942254] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (151.54,659.63) .. controls (151.54,691.51) and (177.39,717.36) .. (209.27,717.36) .. controls (241.15,717.36) and (267,691.51) .. (267,659.63) .. controls (267,627.75) and (241.15,601.9) .. (209.27,601.9) .. controls (177.39,601.9) and (151.54,627.75) .. (151.54,659.63) -- cycle ;
%Straight Lines [id:da6092055046806144] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (190.04,644.27) -- (227.37,644.27) ;
%Straight Lines [id:da30449904469946687] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (208,682.53) -- (190.04,644.27) ;
%Straight Lines [id:da1255589677667257] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (208,682.53) -- (227.37,644.27) ;
%Shape: Ellipse [id:dp3268240981225239] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (206.73,682.53) .. controls (206.73,683.23) and (207.3,683.8) .. (208,683.8) .. controls (208.71,683.8) and (209.28,683.23) .. (209.28,682.53) .. controls (209.28,681.82) and (208.71,681.25) .. (208,681.25) .. controls (207.3,681.25) and (206.73,681.82) .. (206.73,682.53) -- cycle ;
%Shape: Ellipse [id:dp191416175363889] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (188.77,644.27) .. controls (188.77,644.97) and (189.34,645.54) .. (190.04,645.54) .. controls (190.74,645.54) and (191.31,644.97) .. (191.31,644.27) .. controls (191.31,643.56) and (190.74,642.99) .. (190.04,642.99) .. controls (189.34,642.99) and (188.77,643.56) .. (188.77,644.27) -- cycle ;
%Shape: Ellipse [id:dp035493543248232395] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (226.1,644.27) .. controls (226.1,644.97) and (226.67,645.54) .. (227.37,645.54) .. controls (228.08,645.54) and (228.65,644.97) .. (228.65,644.27) .. controls (228.65,643.56) and (228.08,642.99) .. (227.37,642.99) .. controls (226.67,642.99) and (226.1,643.56) .. (226.1,644.27) -- cycle ;
%Straight Lines [id:da19388898181708347] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (209.34,471.14) -- (191.37,509.4) ;
%Straight Lines [id:da1817657126154062] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (209.34,471.14) -- (228.71,509.4) ;
%Shape: Ellipse [id:dp07811821104592043] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (208.06,471.14) .. controls (208.06,470.44) and (208.63,469.87) .. (209.34,469.87) .. controls (210.04,469.87) and (210.61,470.44) .. (210.61,471.14) .. controls (210.61,471.84) and (210.04,472.41) .. (209.34,472.41) .. controls (208.63,472.41) and (208.06,471.84) .. (208.06,471.14) -- cycle ;
%Shape: Ellipse [id:dp5136420419615408] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (190.1,509.4) .. controls (190.1,508.7) and (190.67,508.12) .. (191.37,508.12) .. controls (192.08,508.12) and (192.65,508.7) .. (192.65,509.4) .. controls (192.65,510.1) and (192.08,510.67) .. (191.37,510.67) .. controls (190.67,510.67) and (190.1,510.1) .. (190.1,509.4) -- cycle ;
%Shape: Ellipse [id:dp5726948986374438] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (227.43,509.4) .. controls (227.43,508.7) and (228,508.12) .. (228.71,508.12) .. controls (229.41,508.12) and (229.98,508.7) .. (229.98,509.4) .. controls (229.98,510.1) and (229.41,510.67) .. (228.71,510.67) .. controls (228,510.67) and (227.43,510.1) .. (227.43,509.4) -- cycle ;
%Straight Lines [id:da4630361084921999] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (191.37,509.4) -- (228.71,509.4) ;
%Shape: Ellipse [id:dp5117202285141507] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (151.54,493.87) .. controls (151.54,525.75) and (177.39,551.6) .. (209.27,551.6) .. controls (241.15,551.6) and (267,525.75) .. (267,493.87) .. controls (267,461.99) and (241.15,436.14) .. (209.27,436.14) .. controls (177.39,436.14) and (151.54,461.99) .. (151.54,493.87) -- cycle ;
%Straight Lines [id:da1644503752716251] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (208.47,396.6) -- (209.27,436.14) ;
%Straight Lines [id:da08994592542392721] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (209.27,551.6) -- (209.27,601.9) ;
%Straight Lines [id:da45926142265326386] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (324.01,310.82) -- (324.01,366.92) ;
%Straight Lines [id:da20906443885954062] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (379.33,310.82) -- (379.33,366.92) ;
%Shape: Ellipse [id:dp7035753671274616] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (322.12,310.82) .. controls (322.12,309.78) and (322.97,308.93) .. (324.01,308.93) .. controls (325.05,308.93) and (325.9,309.78) .. (325.9,310.82) .. controls (325.9,311.86) and (325.05,312.71) .. (324.01,312.71) .. controls (322.97,312.71) and (322.12,311.86) .. (322.12,310.82) -- cycle ;
%Shape: Ellipse [id:dp9731745089976211] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (322.12,366.92) .. controls (322.12,365.88) and (322.97,365.03) .. (324.01,365.03) .. controls (325.05,365.03) and (325.9,365.88) .. (325.9,366.92) .. controls (325.9,367.96) and (325.05,368.81) .. (324.01,368.81) .. controls (322.97,368.81) and (322.12,367.96) .. (322.12,366.92) -- cycle ;
%Shape: Ellipse [id:dp8682478160939027] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (377.44,310.82) .. controls (377.44,309.78) and (378.29,308.93) .. (379.33,308.93) .. controls (380.37,308.93) and (381.22,309.78) .. (381.22,310.82) .. controls (381.22,311.86) and (380.37,312.71) .. (379.33,312.71) .. controls (378.29,312.71) and (377.44,311.86) .. (377.44,310.82) -- cycle ;
%Shape: Ellipse [id:dp7329678073426706] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (377.44,366.92) .. controls (377.44,365.88) and (378.29,365.03) .. (379.33,365.03) .. controls (380.37,365.03) and (381.22,365.88) .. (381.22,366.92) .. controls (381.22,367.96) and (380.37,368.81) .. (379.33,368.81) .. controls (378.29,368.81) and (377.44,367.96) .. (377.44,366.92) -- cycle ;
%Straight Lines [id:da840022170416387] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (324.01,310.82) -- (379.33,310.82) ;
%Straight Lines [id:da7051677518422788] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (324.01,366.92) -- (379.33,366.92) ;
%Straight Lines [id:da889817059166164] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (324.01,310.82) -- (379.33,366.92) ;
%Straight Lines [id:da134344036302819] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (324.01,366.92) -- (379.33,310.82) ;
%Shape: Ellipse [id:dp9494438407163224] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (293.94,338.87) .. controls (293.94,370.75) and (319.79,396.6) .. (351.67,396.6) .. controls (383.55,396.6) and (409.4,370.75) .. (409.4,338.87) .. controls (409.4,306.99) and (383.55,281.14) .. (351.67,281.14) .. controls (319.79,281.14) and (293.94,306.99) .. (293.94,338.87) -- cycle ;
%Shape: Ellipse [id:dp43308736044675245] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (437.14,338.87) .. controls (437.14,370.75) and (462.99,396.6) .. (494.87,396.6) .. controls (526.75,396.6) and (552.6,370.75) .. (552.6,338.87) .. controls (552.6,306.99) and (526.75,281.14) .. (494.87,281.14) .. controls (462.99,281.14) and (437.14,306.99) .. (437.14,338.87) -- cycle ;
%Curve Lines [id:da6085914167509783] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (494.66,311.47) .. controls (462.8,313.82) and (459.46,361.82) .. (495.08,366.27) ;
%Curve Lines [id:da9160342363524521] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (495.08,366.27) .. controls (533.46,364.48) and (534.8,313.82) .. (494.66,311.47) ;
%Straight Lines [id:da8509766648426074] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (494.66,311.47) -- (495.08,366.27) ;
%Shape: Ellipse [id:dp8167952160616152] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (493.17,311.47) .. controls (493.17,310.65) and (493.84,309.98) .. (494.66,309.98) .. controls (495.49,309.98) and (496.16,310.65) .. (496.16,311.47) .. controls (496.16,312.3) and (495.49,312.97) .. (494.66,312.97) .. controls (493.84,312.97) and (493.17,312.3) .. (493.17,311.47) -- cycle ;
%Shape: Ellipse [id:dp2089083482203955] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (493.58,367.76) .. controls (493.58,366.94) and (494.25,366.27) .. (495.08,366.27) .. controls (495.9,366.27) and (496.57,366.94) .. (496.57,367.76) .. controls (496.57,368.59) and (495.9,369.26) .. (495.08,369.26) .. controls (494.25,369.26) and (493.58,368.59) .. (493.58,367.76) -- cycle ;
%Shape: Ellipse [id:dp14979204701907256] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (437.14,493.87) .. controls (437.14,525.75) and (462.99,551.6) .. (494.87,551.6) .. controls (526.75,551.6) and (552.6,525.75) .. (552.6,493.87) .. controls (552.6,461.99) and (526.75,436.14) .. (494.87,436.14) .. controls (462.99,436.14) and (437.14,461.99) .. (437.14,493.87) -- cycle ;
%Curve Lines [id:da26453497981363694] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (494.66,466.47) .. controls (462.8,468.82) and (459.46,516.82) .. (495.08,521.27) ;
%Curve Lines [id:da1424838609995447] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (495.08,521.27) .. controls (533.46,519.48) and (534.8,468.82) .. (494.66,466.47) ;
%Straight Lines [id:da8192397013640436] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (494.66,466.47) -- (495.08,521.27) ;
%Shape: Ellipse [id:dp9826023645215196] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (493.17,466.47) .. controls (493.17,465.65) and (493.84,464.98) .. (494.66,464.98) .. controls (495.49,464.98) and (496.16,465.65) .. (496.16,466.47) .. controls (496.16,467.3) and (495.49,467.97) .. (494.66,467.97) .. controls (493.84,467.97) and (493.17,467.3) .. (493.17,466.47) -- cycle ;
%Shape: Ellipse [id:dp09541811904479536] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (493.58,522.76) .. controls (493.58,521.94) and (494.25,521.27) .. (495.08,521.27) .. controls (495.9,521.27) and (496.57,521.94) .. (496.57,522.76) .. controls (496.57,523.59) and (495.9,524.26) .. (495.08,524.26) .. controls (494.25,524.26) and (493.58,523.59) .. (493.58,522.76) -- cycle ;
%Straight Lines [id:da02007438431948949] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (266.2,338.87) -- (293.94,338.87) ;
%Straight Lines [id:da9263399650857798] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (409.4,338.87) -- (437.14,338.87) ;
%Straight Lines [id:da07146072122178393] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (494.87,396.6) -- (494.87,436.14) ;
%Straight Lines [id:da560782961956001] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (563.27,601.9) -- (494.87,551.6) ;
%Straight Lines [id:da9746461673177] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (494.87,551.6) -- (428.6,601.9) ;
%Shape: Ellipse [id:dp6607496600104144] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (293.98,75.13) .. controls (293.98,70.77) and (297.51,67.24) .. (301.87,67.24) .. controls (306.23,67.24) and (309.76,70.77) .. (309.76,75.13) .. controls (309.76,79.48) and (306.23,83.02) .. (301.87,83.02) .. controls (297.51,83.02) and (293.98,79.48) .. (293.98,75.13) -- cycle ;
%Shape: Ellipse [id:dp26475989369667396] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (293.98,225.17) .. controls (293.98,220.81) and (297.51,217.28) .. (301.87,217.28) .. controls (306.23,217.28) and (309.76,220.81) .. (309.76,225.17) .. controls (309.76,229.53) and (306.23,233.06) .. (301.87,233.06) .. controls (297.51,233.06) and (293.98,229.53) .. (293.98,225.17) -- cycle ;

%Shape: Ellipse [id:dp10946411988083593] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (396.53,225.17) .. controls (396.53,220.81) and (400.06,217.28) .. (404.42,217.28) .. controls (408.78,217.28) and (412.31,220.81) .. (412.31,225.17) .. controls (412.31,229.53) and (408.78,233.06) .. (404.42,233.06) .. controls (400.06,233.06) and (396.53,229.53) .. (396.53,225.17) -- cycle ;
%Shape: Ellipse [id:dp03188465376009386] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (396.53,75.13) .. controls (396.53,70.77) and (400.06,67.24) .. (404.42,67.24) .. controls (408.78,67.24) and (412.31,70.77) .. (412.31,75.13) .. controls (412.31,79.48) and (408.78,83.02) .. (404.42,83.02) .. controls (400.06,83.02) and (396.53,79.48) .. (396.53,75.13) -- cycle ;

%Shape: Ellipse [id:dp14921352218139483] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (191.43,187.24) .. controls (191.43,182.88) and (194.96,179.35) .. (199.32,179.35) .. controls (203.67,179.35) and (207.21,182.88) .. (207.21,187.24) .. controls (207.21,191.59) and (203.67,195.13) .. (199.32,195.13) .. controls (194.96,195.13) and (191.43,191.59) .. (191.43,187.24) -- cycle ;
%Shape: Ellipse [id:dp6960978530898181] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (191.43,106.32) .. controls (191.43,101.96) and (194.96,98.43) .. (199.32,98.43) .. controls (203.67,98.43) and (207.21,101.96) .. (207.21,106.32) .. controls (207.21,110.67) and (203.67,114.21) .. (199.32,114.21) .. controls (194.96,114.21) and (191.43,110.67) .. (191.43,106.32) -- cycle ;

%Shape: Ellipse [id:dp37415922643608734] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (499.1,187.24) .. controls (499.1,182.88) and (502.63,179.35) .. (506.99,179.35) .. controls (511.35,179.35) and (514.88,182.88) .. (514.88,187.24) .. controls (514.88,191.59) and (511.35,195.13) .. (506.99,195.13) .. controls (502.63,195.13) and (499.1,191.59) .. (499.1,187.24) -- cycle ;
%Shape: Ellipse [id:dp5417592730493785] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (499.1,106.32) .. controls (499.1,101.96) and (502.63,98.43) .. (506.99,98.43) .. controls (511.35,98.43) and (514.88,101.96) .. (514.88,106.32) .. controls (514.88,110.67) and (511.35,114.21) .. (506.99,114.21) .. controls (502.63,114.21) and (499.1,110.67) .. (499.1,106.32) -- cycle ;

%Straight Lines [id:da9758101513471915] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (199.32,106.32) -- (199.32,187.24) ;
%Straight Lines [id:da4176656410588353] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (301.87,225.17) -- (199.32,187.24) ;
%Straight Lines [id:da8986346075220153] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (301.87,75.13) -- (199.32,106.32) ;
%Straight Lines [id:da9943806465875362] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (301.87,75.13) -- (301.87,225.17) ;
%Straight Lines [id:da8575241281758959] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (404.42,75.13) -- (404.42,225.17) ;
%Straight Lines [id:da42351356585727196] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (404.42,75.13) -- (301.87,75.13) ;
%Straight Lines [id:da602112672192594] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (404.42,75.13) -- (301.87,225.17) ;
%Straight Lines [id:da05078661223397929] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (301.87,76.81) -- (404.42,226.86) ;
%Straight Lines [id:da8134090039521786] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (506.99,106.32) -- (404.42,75.13) ;
%Straight Lines [id:da4552709654508824] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (506.99,106.32) -- (404.42,225.17) ;
%Straight Lines [id:da2350059266286355] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (506.99,187.24) -- (404.42,225.17) ;
%Straight Lines [id:da15230601203865657] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (404.42,75.13) -- (506.99,187.24) ;

%Straight Lines [id:da3434772206636083] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (404.42,225.17) -- (301.87,225.17) ;


% Text Node
\draw (170.87,80.83) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$v_{1}$};
% Text Node
\draw (174.14,198.03) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$v_{2}$};
% Text Node
\draw (290.08,46.58) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$v_{3}$};
% Text Node
\draw (291.08,237.23) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$v_{4}$};
% Text Node
\draw (399.39,46.58) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$v_{5}$};
% Text Node
\draw (399.04,237.23) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$v_{6}$};
% Text Node
\draw (513.49,198.35) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$v_{8}$};
% Text Node
\draw (513.49,79.73) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$v_{7}$};
% Text Node
\draw (175.46,136.32) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$e_{1}$};
% Text Node
\draw (235.77,66.61) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$e_{2}$};
% Text Node
\draw (235.77,207.75) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$e_{3}$};
% Text Node
\draw (279.94,136.32) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$e_{4}$};
% Text Node
\draw (344.38,52.56) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$e_{5}$};
% Text Node
\draw (346.41,227) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$e_{6}$};
% Text Node
\draw (329.45,95.13) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$e_{7}$};
% Text Node
\draw (328.9,191.81) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$e_{8}$};
% Text Node
\draw (383.86,136.32) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$e_{9}$};
% Text Node
\draw (449.01,69.21) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$e_{10}$};
% Text Node
\draw (443.58,102.5) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$e_{11}$};
% Text Node
\draw (418.92,152.88) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$e_{12}$};
% Text Node
\draw (458.12,205.38) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$e_{13}$};
% Text Node
\draw (186.13,572.32) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$e_{14}$};
% Text Node
\draw (186.13,410.32) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$e_{15}$};
% Text Node
\draw (268.8,323.99) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$e_{16}$};
% Text Node
\draw (413.47,324.65) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$e_{17}$};
% Text Node
\draw (500.47,409.99) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$e_{18}$};
% Text Node
\draw (430.8,566.32) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$e_{20}$};
% Text Node
\draw (539.8,563.99) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$e_{19}$};
% Text Node
\draw (529.67,673.03) node [anchor=north west][inner sep=0.75pt]    {$v_{6}$};
% Text Node
\draw (557.27,624.83) node [anchor=north west][inner sep=0.75pt]    {$v_{5}$};
% Text Node
\draw (584.87,673.03) node [anchor=north west][inner sep=0.75pt]    {$v_{7}$};
% Text Node
\draw (533.47,644.75) node [anchor=north west][inner sep=0.75pt]    {$e_{19}$};
% Text Node
\draw (555.27,676.35) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$e_{12}$};
% Text Node
\draw (572.87,644.75) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$e_{10}$};
% Text Node
\draw (395,673.03) node [anchor=north west][inner sep=0.75pt]    {$v_{6}$};
% Text Node
\draw (422.6,624.83) node [anchor=north west][inner sep=0.75pt]    {$v_{5}$};
% Text Node
\draw (450.2,673.03) node [anchor=north west][inner sep=0.75pt]    {$v_{8}$};
% Text Node
\draw (398.8,644.75) node [anchor=north west][inner sep=0.75pt]    {$e_{20}$};
% Text Node
\draw (420.6,676.35) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$e_{13}$};
% Text Node
\draw (438.2,644.75) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$e_{11}$};
% Text Node
\draw (487.86,450.35) node [anchor=north west][inner sep=0.75pt]    {$v_{5}$};
% Text Node
\draw (487.86,530.88) node [anchor=north west][inner sep=0.75pt]    {$v_{6}$};
% Text Node
\draw (496.13,487.48) node [anchor=north west][inner sep=0.75pt]    {$e_{19}$};
% Text Node
\draw (446.4,487.48) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$e_{18}$};
% Text Node
\draw (527.86,487.48) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$e_{20}$};
% Text Node
\draw (487.86,295.35) node [anchor=north west][inner sep=0.75pt]    {$v_{5}$};
% Text Node
\draw (487.86,375.88) node [anchor=north west][inner sep=0.75pt]    {$v_{6}$};
% Text Node
\draw (496.13,332.48) node [anchor=north west][inner sep=0.75pt]    {$e_{9}$};
% Text Node
\draw (446.4,332.48) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$e_{17}$};
% Text Node
\draw (527.86,332.48) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$e_{18}$};
% Text Node
\draw (303.29,360.1) node [anchor=north west][inner sep=0.75pt]    {$v_{4}$};
% Text Node
\draw (303.29,303.74) node [anchor=north west][inner sep=0.75pt]    {$v_{3}$};
% Text Node
\draw (380.31,360.1) node [anchor=north west][inner sep=0.75pt]    {$v_{6}$};
% Text Node
\draw (380.31,303.74) node [anchor=north west][inner sep=0.75pt]    {$v_{5}$};
% Text Node
\draw (344.3,296.15) node [anchor=north west][inner sep=0.75pt]    {$e_{5}$};
% Text Node
\draw (346.08,369.06) node [anchor=north west][inner sep=0.75pt]    {$e_{6}$};
% Text Node
\draw (337.59,315.12) node [anchor=north west][inner sep=0.75pt]    {$e_{7}$};
% Text Node
\draw (338.19,350.09) node [anchor=north west][inner sep=0.75pt]    {$e_{8}$};
% Text Node
\draw (303.29,331.1) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$e_{16}$};
% Text Node
\draw (380.31,331.1) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$e_{17}$};
% Text Node
\draw (198.6,291.73) node [anchor=north west][inner sep=0.75pt]    {$v_{3}$};
% Text Node
\draw (198.6,372.27) node [anchor=north west][inner sep=0.75pt]    {$v_{4}$};
% Text Node
\draw (206.87,328.86) node [anchor=north west][inner sep=0.75pt]    {$e_{4}$};
% Text Node
\draw (157.13,328.86) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$e_{15}$};
% Text Node
\draw (238.6,328.86) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$e_{16}$};
% Text Node
\draw (175.67,507.27) node [anchor=north west][inner sep=0.75pt]    {$v_{1}$};
% Text Node
\draw (203.27,459.07) node [anchor=north west][inner sep=0.75pt]    {$v_{3}$};
% Text Node
\draw (230.87,507.27) node [anchor=north west][inner sep=0.75pt]    {$v_{4}$};
% Text Node
\draw (183.47,478.99) node [anchor=north west][inner sep=0.75pt]    {$e_{2}$};
% Text Node
\draw (201.27,510.59) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$e_{14}$};
% Text Node
\draw (218.87,478.99) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$e_{15}$};
% Text Node
\draw (173.33,640.4) node [anchor=north west][inner sep=0.75pt]    {$v_{1}$};
% Text Node
\draw (201.53,687.4) node [anchor=north west][inner sep=0.75pt]    {$v_{2}$};
% Text Node
\draw (228.53,640.4) node [anchor=north west][inner sep=0.75pt]    {$v_{4}$};
% Text Node
\draw (184.73,661.32) node [anchor=north west][inner sep=0.75pt]    {$e_{1}$};
% Text Node
\draw (220.33,661.32) node [anchor=north west][inner sep=0.75pt]    {$e_{3}$};
% Text Node
\draw (199.53,630.12) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$e_{14}$};


\end{tikzpicture}

==> figures/Theta_B.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da7879055067447891] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}]   (102.69,135.56) -- (101.69,188.37) ;
%Shape: Ellipse [id:dp24633544300492272] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (98.5,191.56) .. controls (98.5,189.8) and (99.92,188.37) .. (101.69,188.37) .. controls (103.45,188.37) and (104.88,189.8) .. (104.88,191.56) .. controls (104.88,193.33) and (103.45,194.75) .. (101.69,194.75) .. controls (99.92,194.75) and (98.5,193.33) .. (98.5,191.56) -- cycle ;
%Shape: Ellipse [id:dp3524601070700031] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (99.5,135.56) .. controls (99.5,133.8) and (100.92,132.37) .. (102.69,132.37) .. controls (104.45,132.37) and (105.88,133.8) .. (105.88,135.56) .. controls (105.88,137.33) and (104.45,138.75) .. (102.69,138.75) .. controls (100.92,138.75) and (99.5,137.33) .. (99.5,135.56) -- cycle ;

%Straight Lines [id:da3231411900739489] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}]   (221.69,135.56) -- (220.69,188.37) ;
%Shape: Ellipse [id:dp6636033306094069] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (217.5,191.56) .. controls (217.5,189.8) and (218.92,188.37) .. (220.69,188.37) .. controls (222.45,188.37) and (223.88,189.8) .. (223.88,191.56) .. controls (223.88,193.33) and (222.45,194.75) .. (220.69,194.75) .. controls (218.92,194.75) and (217.5,193.33) .. (217.5,191.56) -- cycle ;
%Shape: Ellipse [id:dp063368906907312] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (218.5,135.56) .. controls (218.5,133.8) and (219.92,132.37) .. (221.69,132.37) .. controls (223.45,132.37) and (224.88,133.8) .. (224.88,135.56) .. controls (224.88,137.33) and (223.45,138.75) .. (221.69,138.75) .. controls (219.92,138.75) and (218.5,137.33) .. (218.5,135.56) -- cycle ;

%Straight Lines [id:da8103082851121197] 
\draw    (102.69,135.56) -- (221.69,135.56) ;
%Straight Lines [id:da5107430292122561] 
\draw    (101.69,191.56) -- (220.69,191.56) ;
%Straight Lines [id:da9493764152108819] 
\draw    (101.69,191.56) -- (221.69,135.56) ;

% Text Node
\draw (231.5,154.86) node [anchor=north west][inner sep=0.75pt]   {$f$};
% Text Node
\draw (81.5,156.86) node [anchor=north west][inner sep=0.75pt]   {$e$};
% Text Node
\draw (154,121.4) node [anchor=north west][inner sep=0.75pt]    {$P_{1}$};
% Text Node
\draw (141,151.4) node [anchor=north west][inner sep=0.75pt]    {$P_{2}$};
% Text Node
\draw (148,199.4) node [anchor=north west][inner sep=0.75pt]    {$P_{3}$};
% Text Node
\draw (86,198.4) node [anchor=north west][inner sep=0.75pt]    {$x_{1}$};
% Text Node
\draw (84,118.4) node [anchor=north west][inner sep=0.75pt]    {$x_{2}$};
% Text Node
\draw (222.69,199.96) node [anchor=north west][inner sep=0.75pt]    {$y_{2}$};
% Text Node
\draw (225.69,121.96) node [anchor=north west][inner sep=0.75pt]    {$y_{1}$};


\end{tikzpicture}

==> figures/Two_cases_of_P.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da49739276602513605] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (200.69,114.56) -- (235.69,153.56) ;
%Straight Lines [id:da26502356838894525] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (117.69,114.56) -- (82.69,153.56) ;
%Shape: Ellipse [id:dp705928823872283] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (79.5,153.56) .. controls (79.5,151.8) and (80.92,150.37) .. (82.69,150.37) .. controls (84.45,150.37) and (85.88,151.8) .. (85.88,153.56) .. controls (85.88,155.33) and (84.45,156.75) .. (82.69,156.75) .. controls (80.92,156.75) and (79.5,155.33) .. (79.5,153.56) -- cycle ;
%Shape: Ellipse [id:dp7533903215601119] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (114.5,114.56) .. controls (114.5,112.8) and (115.92,111.37) .. (117.69,111.37) .. controls (119.45,111.37) and (120.88,112.8) .. (120.88,114.56) .. controls (120.88,116.33) and (119.45,117.75) .. (117.69,117.75) .. controls (115.92,117.75) and (114.5,116.33) .. (114.5,114.56) -- cycle ;

%Shape: Ellipse [id:dp00871492636104687] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (197.5,114.56) .. controls (197.5,116.33) and (198.92,117.75) .. (200.69,117.75) .. controls (202.45,117.75) and (203.88,116.33) .. (203.88,114.56) .. controls (203.88,112.8) and (202.45,111.37) .. (200.69,111.37) .. controls (198.92,111.37) and (197.5,112.8) .. (197.5,114.56) -- cycle ;
%Shape: Ellipse [id:dp3249761338424735] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (232.5,153.56) .. controls (232.5,155.33) and (233.92,156.75) .. (235.69,156.75) .. controls (237.45,156.75) and (238.88,155.33) .. (238.88,153.56) .. controls (238.88,151.8) and (237.45,150.37) .. (235.69,150.37) .. controls (233.92,150.37) and (232.5,151.8) .. (232.5,153.56) -- cycle ;

%Curve Lines [id:da7943816329531048] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (117.69,114.56) .. controls (136.2,96.34) and (183.2,95.34) .. (200.69,114.56) ;
%Curve Lines [id:da5116647742523368] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (82.69,153.56) .. controls (112.2,219.34) and (204.39,220.34) .. (235.69,153.56) ;
%Straight Lines [id:da7320455251167406] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (82.69,153.56) -- (235.69,153.56) ;
%Straight Lines [id:da06721197018901703] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (529.81,144.82) -- (494.81,183.82) ;
%Straight Lines [id:da3846440275083196] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (423.69,106.82) -- (388.69,145.82) ;
%Shape: Ellipse [id:dp14670026551519966] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (385.5,145.82) .. controls (385.5,144.06) and (386.92,142.63) .. (388.69,142.63) .. controls (390.45,142.63) and (391.88,144.06) .. (391.88,145.82) .. controls (391.88,147.58) and (390.45,149.01) .. (388.69,149.01) .. controls (386.92,149.01) and (385.5,147.58) .. (385.5,145.82) -- cycle ;
%Shape: Ellipse [id:dp05704971755650723] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (420.5,106.82) .. controls (420.5,105.06) and (421.92,103.63) .. (423.69,103.63) .. controls (425.45,103.63) and (426.88,105.06) .. (426.88,106.82) .. controls (426.88,108.58) and (425.45,110.01) .. (423.69,110.01) .. controls (421.92,110.01) and (420.5,108.58) .. (420.5,106.82) -- cycle ;

%Shape: Ellipse [id:dp3807967817366311] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (533,144.82) .. controls (533,146.58) and (531.57,148.01) .. (529.81,148.01) .. controls (528.05,148.01) and (526.62,146.58) .. (526.62,144.82) .. controls (526.62,143.06) and (528.05,141.63) .. (529.81,141.63) .. controls (531.57,141.63) and (533,143.06) .. (533,144.82) -- cycle ;
%Shape: Ellipse [id:dp4517794329451874] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (498,183.82) .. controls (498,185.58) and (496.57,187.01) .. (494.81,187.01) .. controls (493.05,187.01) and (491.62,185.58) .. (491.62,183.82) .. controls (491.62,182.06) and (493.05,180.63) .. (494.81,180.63) .. controls (496.57,180.63) and (498,182.06) .. (498,183.82) -- cycle ;

%Straight Lines [id:da028463148570336827] 
\draw    (388.69,145.82) -- (529.81,144.82) ;
%Curve Lines [id:da1429516865597369] 
\draw    (423.69,106.82) .. controls (463.69,76.82) and (528.2,99.6) .. (529.81,144.82) ;
%Curve Lines [id:da2928520930753109] 
\draw    (388.69,145.82) .. controls (378.2,203.6) and (456.2,214.6) .. (494.81,183.82) ;

% Text Node
\draw (84,124.86) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$e$};
% Text Node
\draw (224,123.86) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$f$};
% Text Node
\draw (145,216.4) node [anchor=north west][inner sep=0.75pt]    {$\Theta _{A}$};
% Text Node
\draw (61,150.14) node [anchor=north west][inner sep=0.75pt]    {$x$};
% Text Node
\draw (242,150.14) node [anchor=north west][inner sep=0.75pt]    {$y$};
% Text Node
\draw (367,142.4) node [anchor=north west][inner sep=0.75pt]    {$x$};
% Text Node
\draw (540,139.4) node [anchor=north west][inner sep=0.75pt]    {$y$};
% Text Node
\draw (388,119.12) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$e$};
% Text Node
\draw (521,170.12) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$f$};
% Text Node
\draw (435,215.4) node [anchor=north west][inner sep=0.75pt]    {$\Theta _{B}$};


\end{tikzpicture}

==> figures/absorbtion.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da8570926684433171] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (396.69,131.56) -- (473.5,131.56) ;
%Straight Lines [id:da5235502146913482] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (439.88,147.56) -- (472.69,131.56) ;
%Straight Lines [id:da6288597767170425] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (145.69,135.56) -- (182.69,135.56) ;
%Straight Lines [id:da7319333063681763] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (165.69,102.56) -- (182.69,135.56) ;
%Straight Lines [id:da7487146718622442] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (165.69,102.56) -- (145.69,135.56) ;
%Straight Lines [id:da08274501351239683] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (102.69,135.56) -- (101.69,188.37) ;
%Shape: Ellipse [id:dp1924517373149457] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (98.5,191.56) .. controls (98.5,189.8) and (99.92,188.37) .. (101.69,188.37) .. controls (103.45,188.37) and (104.88,189.8) .. (104.88,191.56) .. controls (104.88,193.33) and (103.45,194.75) .. (101.69,194.75) .. controls (99.92,194.75) and (98.5,193.33) .. (98.5,191.56) -- cycle ;
%Shape: Ellipse [id:dp23897112593004] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (99.5,135.56) .. controls (99.5,133.8) and (100.92,132.37) .. (102.69,132.37) .. controls (104.45,132.37) and (105.88,133.8) .. (105.88,135.56) .. controls (105.88,137.33) and (104.45,138.75) .. (102.69,138.75) .. controls (100.92,138.75) and (99.5,137.33) .. (99.5,135.56) -- cycle ;
%Straight Lines [id:da5554397677199834] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (221.69,135.56) -- (220.69,188.37) ;
%Shape: Ellipse [id:dp8381978483372903] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (217.5,191.56) .. controls (217.5,189.8) and (218.92,188.37) .. (220.69,188.37) .. controls (222.45,188.37) and (223.88,189.8) .. (223.88,191.56) .. controls (223.88,193.33) and (222.45,194.75) .. (220.69,194.75) .. controls (218.92,194.75) and (217.5,193.33) .. (217.5,191.56) -- cycle ;
%Shape: Ellipse [id:dp5287558883315557] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (218.5,135.56) .. controls (218.5,133.8) and (219.92,132.37) .. (221.69,132.37) .. controls (223.45,132.37) and (224.88,133.8) .. (224.88,135.56) .. controls (224.88,137.33) and (223.45,138.75) .. (221.69,138.75) .. controls (219.92,138.75) and (218.5,137.33) .. (218.5,135.56) -- cycle ;
%Straight Lines [id:da8103082851121197] 
\draw    (102.69,135.56) -- (145.69,135.56) ;
%Straight Lines [id:da5107430292122561] 
\draw    (101.69,191.56) -- (220.69,191.56) ;
%Straight Lines [id:da9493764152108819] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (101.69,191.56) -- (221.69,135.56) ;
%Straight Lines [id:da02303393720540514] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (102.69,135.56) -- (220.69,188.37) ;
%Shape: Ellipse [id:dp6015875852194283] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (142.5,135.56) .. controls (142.5,133.8) and (143.92,132.37) .. (145.69,132.37) .. controls (147.45,132.37) and (148.88,133.8) .. (148.88,135.56) .. controls (148.88,137.33) and (147.45,138.75) .. (145.69,138.75) .. controls (143.92,138.75) and (142.5,137.33) .. (142.5,135.56) -- cycle ;
%Shape: Ellipse [id:dp8231357532481163] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (179.5,135.56) .. controls (179.5,133.8) and (180.92,132.37) .. (182.69,132.37) .. controls (184.45,132.37) and (185.88,133.8) .. (185.88,135.56) .. controls (185.88,137.33) and (184.45,138.75) .. (182.69,138.75) .. controls (180.92,138.75) and (179.5,137.33) .. (179.5,135.56) -- cycle ;
%Straight Lines [id:da8817336460075496] 
\draw    (182.69,135.56) -- (222.5,135.56) ;
%Shape: Ellipse [id:dp024049414078662235] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (162.5,102.56) .. controls (162.5,100.8) and (163.92,99.37) .. (165.69,99.37) .. controls (167.45,99.37) and (168.88,100.8) .. (168.88,102.56) .. controls (168.88,104.33) and (167.45,105.75) .. (165.69,105.75) .. controls (163.92,105.75) and (162.5,104.33) .. (162.5,102.56) -- cycle ;
%Straight Lines [id:da6031657783900255] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (416.69,98.56) -- (440.69,144.37) ;
%Straight Lines [id:da5555467378491228] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (416.69,98.56) -- (396.69,131.56) ;
%Straight Lines [id:da053695849772507076] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (353.69,131.56) -- (352.69,184.37) ;
%Shape: Ellipse [id:dp7197689991859093] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (349.5,187.56) .. controls (349.5,185.8) and (350.92,184.37) .. (352.69,184.37) .. controls (354.45,184.37) and (355.88,185.8) .. (355.88,187.56) .. controls (355.88,189.33) and (354.45,190.75) .. (352.69,190.75) .. controls (350.92,190.75) and (349.5,189.33) .. (349.5,187.56) -- cycle ;
%Shape: Ellipse [id:dp6836567050663671] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (350.5,131.56) .. controls (350.5,129.8) and (351.92,128.37) .. (353.69,128.37) .. controls (355.45,128.37) and (356.88,129.8) .. (356.88,131.56) .. controls (356.88,133.33) and (355.45,134.75) .. (353.69,134.75) .. controls (351.92,134.75) and (350.5,133.33) .. (350.5,131.56) -- cycle ;
%Straight Lines [id:da6245399497730562] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (472.69,131.56) -- (471.69,184.37) ;
%Shape: Ellipse [id:dp49313701059709514] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (468.5,187.56) .. controls (468.5,185.8) and (469.92,184.37) .. (471.69,184.37) .. controls (473.45,184.37) and (474.88,185.8) .. (474.88,187.56) .. controls (474.88,189.33) and (473.45,190.75) .. (471.69,190.75) .. controls (469.92,190.75) and (468.5,189.33) .. (468.5,187.56) -- cycle ;
%Shape: Ellipse [id:dp678731834571962] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (469.5,131.56) .. controls (469.5,129.8) and (470.92,128.37) .. (472.69,128.37) .. controls (474.45,128.37) and (475.88,129.8) .. (475.88,131.56) .. controls (475.88,133.33) and (474.45,134.75) .. (472.69,134.75) .. controls (470.92,134.75) and (469.5,133.33) .. (469.5,131.56) -- cycle ;
%Straight Lines [id:da6284702053669469] 
\draw    (353.69,131.56) -- (396.69,131.56) ;
%Straight Lines [id:da6002000882325902] 
\draw    (352.69,187.56) -- (471.69,187.56) ;
%Straight Lines [id:da26804548402178763] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (352.69,187.56) -- (440.69,147.56) ;
%Straight Lines [id:da1259240239815671] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (353.69,131.56) -- (471.69,184.37) ;
%Shape: Ellipse [id:dp6468781832093284] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (393.5,131.56) .. controls (393.5,129.8) and (394.92,128.37) .. (396.69,128.37) .. controls (398.45,128.37) and (399.88,129.8) .. (399.88,131.56) .. controls (399.88,133.33) and (398.45,134.75) .. (396.69,134.75) .. controls (394.92,134.75) and (393.5,133.33) .. (393.5,131.56) -- cycle ;
%Shape: Ellipse [id:dp6539657278032052] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (437.5,147.56) .. controls (437.5,145.8) and (438.92,144.37) .. (440.69,144.37) .. controls (442.45,144.37) and (443.88,145.8) .. (443.88,147.56) .. controls (443.88,149.33) and (442.45,150.75) .. (440.69,150.75) .. controls (438.92,150.75) and (437.5,149.33) .. (437.5,147.56) -- cycle ;
%Shape: Ellipse [id:dp5235106532526612] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (413.5,98.56) .. controls (413.5,96.8) and (414.92,95.37) .. (416.69,95.37) .. controls (418.45,95.37) and (419.88,96.8) .. (419.88,98.56) .. controls (419.88,100.33) and (418.45,101.75) .. (416.69,101.75) .. controls (414.92,101.75) and (413.5,100.33) .. (413.5,98.56) -- cycle ;

% Text Node
\draw (86,193.4) node [anchor=north west][inner sep=0.75pt]    {$x_{1}$};
% Text Node
\draw (84,117.4) node [anchor=north west][inner sep=0.75pt]    {$x_{2}$};
% Text Node
\draw (222.69,194.96) node [anchor=north west][inner sep=0.75pt]    {$y_{2}$};
% Text Node
\draw (225.69,120.96) node [anchor=north west][inner sep=0.75pt]    {$y_{1}$};
% Text Node
\draw (162,82.4) node [anchor=north west][inner sep=0.75pt]    {$v$};
% Text Node
\draw (136,121.4) node [anchor=north west][inner sep=0.75pt]    {$a$};
% Text Node
\draw (184.5,121.96) node [anchor=north west][inner sep=0.75pt]    {$b$};
% Text Node
\draw (337,189.4) node [anchor=north west][inner sep=0.75pt]    {$x_{1}$};
% Text Node
\draw (335,113.4) node [anchor=north west][inner sep=0.75pt]    {$x_{2}$};
% Text Node
\draw (473.69,190.96) node [anchor=north west][inner sep=0.75pt]    {$y_{2}$};
% Text Node
\draw (476.69,116.96) node [anchor=north west][inner sep=0.75pt]    {$y_{1}$};
% Text Node
\draw (413,78.4) node [anchor=north west][inner sep=0.75pt]    {$v$};
% Text Node
\draw (385,114.4) node [anchor=north west][inner sep=0.75pt]    {$a$};
% Text Node
\draw (442.69,146.96) node [anchor=north west][inner sep=0.75pt]    {$b$};
% Text Node
\draw (81.5,151.86) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$e$};
% Text Node
\draw (231.5,149.86) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$f$};
% Text Node
\draw (332.5,147.86) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$e$};
% Text Node
\draw (482.5,145.86) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$f$};
% Text Node
\draw (152,202.9) node [anchor=north west][inner sep=0.75pt]    {$( a)$};
% Text Node
\draw (404,202.9) node [anchor=north west][inner sep=0.75pt]    {$( b)$};


\end{tikzpicture}

==> figures/disjoint_Px_Py.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da6343732302210374] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (109.69,100.56) -- (169.19,100.56) ;
%Straight Lines [id:da5572518922792051] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (108.69,156.56) -- (228.69,100.56) ;
%Straight Lines [id:da5285446863991139] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (109.69,100.56) -- (168.19,156.56) ;
%Straight Lines [id:da2600884663666365] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (169.19,100.56) -- (227.69,156.56) ;
%Straight Lines [id:da01675176634502451] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (171.38,156.56) -- (230.88,156.56) ;
%Straight Lines [id:da4972560271196067] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (109.69,100.56) -- (108.69,156.56) ;
%Shape: Ellipse [id:dp6451055794768576] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (105.5,156.56) .. controls (105.5,154.8) and (106.92,153.37) .. (108.69,153.37) .. controls (110.45,153.37) and (111.88,154.8) .. (111.88,156.56) .. controls (111.88,158.33) and (110.45,159.75) .. (108.69,159.75) .. controls (106.92,159.75) and (105.5,158.33) .. (105.5,156.56) -- cycle ;
%Shape: Ellipse [id:dp4940133859023219] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (106.5,100.56) .. controls (106.5,98.8) and (107.92,97.37) .. (109.69,97.37) .. controls (111.45,97.37) and (112.88,98.8) .. (112.88,100.56) .. controls (112.88,102.33) and (111.45,103.75) .. (109.69,103.75) .. controls (107.92,103.75) and (106.5,102.33) .. (106.5,100.56) -- cycle ;
%Straight Lines [id:da28940802950945455] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (228.69,100.56) -- (227.69,153.37) ;
%Shape: Ellipse [id:dp47455276005040714] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (224.5,156.56) .. controls (224.5,154.8) and (225.92,153.37) .. (227.69,153.37) .. controls (229.45,153.37) and (230.88,154.8) .. (230.88,156.56) .. controls (230.88,158.33) and (229.45,159.75) .. (227.69,159.75) .. controls (225.92,159.75) and (224.5,158.33) .. (224.5,156.56) -- cycle ;
%Shape: Ellipse [id:dp753858679712887] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (225.5,100.56) .. controls (225.5,98.8) and (226.92,97.37) .. (228.69,97.37) .. controls (230.45,97.37) and (231.88,98.8) .. (231.88,100.56) .. controls (231.88,102.33) and (230.45,103.75) .. (228.69,103.75) .. controls (226.92,103.75) and (225.5,102.33) .. (225.5,100.56) -- cycle ;
%Straight Lines [id:da5105401579371565] 
\draw    (108.69,156.56) -- (168.19,156.56) ;
%Shape: Ellipse [id:dp06789947928899509] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (165,156.56) .. controls (165,154.8) and (166.42,153.37) .. (168.19,153.37) .. controls (169.95,153.37) and (171.38,154.8) .. (171.38,156.56) .. controls (171.38,158.33) and (169.95,159.75) .. (168.19,159.75) .. controls (166.42,159.75) and (165,158.33) .. (165,156.56) -- cycle ;
%Shape: Ellipse [id:dp6383798650761052] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (166,100.56) .. controls (166,98.8) and (167.42,97.37) .. (169.19,97.37) .. controls (170.95,97.37) and (172.38,98.8) .. (172.38,100.56) .. controls (172.38,102.33) and (170.95,103.75) .. (169.19,103.75) .. controls (167.42,103.75) and (166,102.33) .. (166,100.56) -- cycle ;
%Straight Lines [id:da025184830501289612] 
\draw    (169.19,100.56) -- (228.69,100.56) ;

% Text Node
\draw (93,163.4) node [anchor=north west][inner sep=0.75pt]    {$x_{1}$};
% Text Node
\draw (91,83.4) node [anchor=north west][inner sep=0.75pt]    {$x_{2}$};
% Text Node
\draw (229.69,164.96) node [anchor=north west][inner sep=0.75pt]    {$y_{2}$};
% Text Node
\draw (232.69,86.96) node [anchor=north west][inner sep=0.75pt]    {$y_{1}$};
% Text Node
\draw (88.5,121.86) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$e$};
% Text Node
\draw (116,119.4) node [anchor=north west][inner sep=0.75pt]    {$P_{x}$};
% Text Node
\draw (207.44,127.96) node [anchor=north west][inner sep=0.75pt]    {$P_{y}$};
% Text Node
\draw (238.5,119.86) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$f$};


\end{tikzpicture}

==> figures/island_in_Wk_Vk_K3k.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da6557174833298443] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=2.25]    (492.2,109.1) -- (577.2,60.1) ;
%Straight Lines [id:da10259988303500145] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=2.25]    (492.2,109.1) -- (577.2,94.3) ;
%Straight Lines [id:da6170008047403541] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ]   (492.2,109.1) -- (577.2,196.9) ;
%Straight Lines [id:da6485211713889942] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ]   (492.2,109.1) -- (577.2,231.1) ;
%Straight Lines [id:da6958619459177129] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=2.25]    (492.2,137.1) -- (577.2,60.1) ;
%Straight Lines [id:da08794966814862004] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=2.25]    (492.2,137.1) -- (577.2,94.3) ;
%Straight Lines [id:da4590674114595792] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ]   (492.2,137.1) -- (577.2,196.9) ;
%Straight Lines [id:da9687591991766757] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ]   (492.2,137.1) -- (577.2,231.1) ;
%Straight Lines [id:da7081397802116043] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ]   (492.2,165.1) -- (577.2,60.1) ;
%Straight Lines [id:da5069311930024842] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ]   (492.2,165.1) -- (577.2,94.3) ;
%Straight Lines [id:da08724669381886385] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ]   (492.2,165.1) -- (577.2,196.9) ;
%Straight Lines [id:da6383272613975128] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ]   (492.2,165.1) -- (577.2,231.1) ;
%Curve Lines [id:da058072565171371826] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=2.25]    (255.2,156.67) .. controls (265.2,52.67) and (393.2,60.67) .. (394.2,155.67) ;
%Shape: Arc [id:dp4727813038117117] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (183.89,150.55) .. controls (182.21,182.46) and (155.57,207.81) .. (122.94,207.81) -- (122.94,147.36) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (183.89,150.55) .. controls (182.21,182.46) and (155.57,207.81) .. (122.94,207.81) ;  
%Shape: Arc [id:dp5036343044192029] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=2.25]  (123.77,207.81) .. controls (123.77,207.81) and (123.77,207.81) .. (123.77,207.81) .. controls (90.06,207.81) and (62.73,180.75) .. (62.73,147.36) .. controls (62.73,113.97) and (90.06,86.91) .. (123.77,86.91) .. controls (157.48,86.91) and (184.81,113.97) .. (184.81,147.36) -- (123.77,147.36) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]  (123.77,207.81) .. controls (123.77,207.81) and (123.77,207.81) .. (123.77,207.81) .. controls (90.06,207.81) and (62.73,180.75) .. (62.73,147.36) .. controls (62.73,113.97) and (90.06,86.91) .. (123.77,86.91) .. controls (157.48,86.91) and (184.81,113.97) .. (184.81,147.36) ;  
%Straight Lines [id:da30909610824333966] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]   (168.44,107.17) -- (79.29,189.16) ;
%Straight Lines [id:da5081231505621195] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]   (121.13,88.25) -- (123.77,212.03) ;
%Straight Lines [id:da13091634806081176] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]   (183.89,146.31) -- (62,149.52) ;
%Straight Lines [id:da872268734897611] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]   (122.45,147.73) -- (78.38,106.27) ;
%Shape: Ellipse [id:dp2304896081154988] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (119.52,207.81) .. controls (119.52,205.49) and (121.42,203.6) .. (123.77,203.6) .. controls (126.12,203.6) and (128.03,205.49) .. (128.03,207.81) .. controls (128.03,210.14) and (126.12,212.03) .. (123.77,212.03) .. controls (121.42,212.03) and (119.52,210.14) .. (119.52,207.81) -- cycle ;
%Shape: Ellipse [id:dp4790147508884044] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (179.64,146.31) .. controls (179.64,143.98) and (181.54,142.09) .. (183.89,142.09) .. controls (186.24,142.09) and (188.15,143.98) .. (188.15,146.31) .. controls (188.15,148.63) and (186.24,150.52) .. (183.89,150.52) .. controls (181.54,150.52) and (179.64,148.63) .. (179.64,146.31) -- cycle ;
%Shape: Ellipse [id:dp22857829965322862] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (75.03,189.16) .. controls (75.03,186.83) and (76.94,184.94) .. (79.29,184.94) .. controls (81.64,184.94) and (83.55,186.83) .. (83.55,189.16) .. controls (83.55,191.49) and (81.64,193.38) .. (79.29,193.38) .. controls (76.94,193.38) and (75.03,191.49) .. (75.03,189.16) -- cycle ;
%Shape: Ellipse [id:dp31970201979418467] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (57.75,149.52) .. controls (57.75,147.19) and (59.65,145.3) .. (62,145.3) .. controls (64.36,145.3) and (66.26,147.19) .. (66.26,149.52) .. controls (66.26,151.85) and (64.36,153.73) .. (62,153.73) .. controls (59.65,153.73) and (57.75,151.85) .. (57.75,149.52) -- cycle ;
%Shape: Ellipse [id:dp12784186560370947] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (116.88,88.25) .. controls (116.88,85.92) and (118.78,84.04) .. (121.13,84.04) .. controls (123.48,84.04) and (125.39,85.92) .. (125.39,88.25) .. controls (125.39,90.58) and (123.48,92.47) .. (121.13,92.47) .. controls (118.78,92.47) and (116.88,90.58) .. (116.88,88.25) -- cycle ;
%Shape: Ellipse [id:dp3828082161822113] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (74.12,106.27) .. controls (74.12,103.94) and (76.03,102.06) .. (78.38,102.06) .. controls (80.73,102.06) and (82.64,103.94) .. (82.64,106.27) .. controls (82.64,108.6) and (80.73,110.49) .. (78.38,110.49) .. controls (76.03,110.49) and (74.12,108.6) .. (74.12,106.27) -- cycle ;
%Shape: Ellipse [id:dp12481288551881198] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (118.2,147.73) .. controls (118.2,145.4) and (120.1,143.51) .. (122.45,143.51) .. controls (124.8,143.51) and (126.71,145.4) .. (126.71,147.73) .. controls (126.71,150.06) and (124.8,151.94) .. (122.45,151.94) .. controls (120.1,151.94) and (118.2,150.06) .. (118.2,147.73) -- cycle ;
%Shape: Ellipse [id:dp12579515893527105] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (164.18,107.17) .. controls (164.18,104.84) and (166.08,102.96) .. (168.44,102.96) .. controls (170.79,102.96) and (172.69,104.84) .. (172.69,107.17) .. controls (172.69,109.5) and (170.79,111.39) .. (168.44,111.39) .. controls (166.08,111.39) and (164.18,109.5) .. (164.18,107.17) -- cycle ;
%Straight Lines [id:da8461917471074791] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (302.2,127.17) -- (350,127.17) ;
%Straight Lines [id:da87103194501578] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (302.2,179.57) -- (350,179.57) ;
%Straight Lines [id:da668157419814924] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ]   (302.2,127.17) -- (302.2,179.57) ;
%Straight Lines [id:da8688207471798093] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ]   (350,127.17) -- (350,179.57) ;
%Straight Lines [id:da025189930146939377] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ]   (302.2,127.17) -- (255.2,156.67) ;
%Straight Lines [id:da8168584150337186] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ]   (350,127.17) -- (394.2,155.67) ;
%Straight Lines [id:da31563669798652305] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=2.25]    (394.2,155.67) -- (350,179.57) ;
%Straight Lines [id:da6329711842592305] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=2.25]    (255.2,156.67) -- (302.2,179.57) ;
%Shape: Ellipse [id:dp8562623393253372] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (487.52,109.1) .. controls (487.52,106.52) and (489.62,104.42) .. (492.2,104.42) .. controls (494.78,104.42) and (496.88,106.52) .. (496.88,109.1) .. controls (496.88,111.68) and (494.78,113.78) .. (492.2,113.78) .. controls (489.62,113.78) and (487.52,111.68) .. (487.52,109.1) -- cycle ;
%Shape: Ellipse [id:dp3671607542840918] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (487.52,137.1) .. controls (487.52,134.52) and (489.62,132.42) .. (492.2,132.42) .. controls (494.78,132.42) and (496.88,134.52) .. (496.88,137.1) .. controls (496.88,139.69) and (494.78,141.78) .. (492.2,141.78) .. controls (489.62,141.78) and (487.52,139.69) .. (487.52,137.1) -- cycle ;
%Shape: Ellipse [id:dp3946405374505566] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (487.52,165.1) .. controls (487.52,162.52) and (489.62,160.42) .. (492.2,160.42) .. controls (494.78,160.42) and (496.88,162.52) .. (496.88,165.1) .. controls (496.88,167.68) and (494.78,169.78) .. (492.2,169.78) .. controls (489.62,169.78) and (487.52,167.68) .. (487.52,165.1) -- cycle ;
%Shape: Ellipse [id:dp18502260084769828] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (572.52,60.1) .. controls (572.52,57.52) and (574.62,55.42) .. (577.2,55.42) .. controls (579.78,55.42) and (581.88,57.52) .. (581.88,60.1) .. controls (581.88,62.68) and (579.78,64.78) .. (577.2,64.78) .. controls (574.62,64.78) and (572.52,62.68) .. (572.52,60.1) -- cycle ;
%Shape: Ellipse [id:dp31762695921909145] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (572.52,94.3) .. controls (572.52,91.72) and (574.62,89.62) .. (577.2,89.62) .. controls (579.78,89.62) and (581.88,91.72) .. (581.88,94.3) .. controls (581.88,96.89) and (579.78,98.98) .. (577.2,98.98) .. controls (574.62,98.98) and (572.52,96.89) .. (572.52,94.3) -- cycle ;
%Shape: Ellipse [id:dp8312871848674797] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (572.52,196.9) .. controls (572.52,194.32) and (574.62,192.22) .. (577.2,192.22) .. controls (579.78,192.22) and (581.88,194.32) .. (581.88,196.9) .. controls (581.88,199.49) and (579.78,201.58) .. (577.2,201.58) .. controls (574.62,201.58) and (572.52,199.49) .. (572.52,196.9) -- cycle ;
%Shape: Ellipse [id:dp47340719209356363] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (572.52,231.1) .. controls (572.52,228.52) and (574.62,226.42) .. (577.2,226.42) .. controls (579.78,226.42) and (581.88,228.52) .. (581.88,231.1) .. controls (581.88,233.68) and (579.78,235.78) .. (577.2,235.78) .. controls (574.62,235.78) and (572.52,233.68) .. (572.52,231.1) -- cycle ;
%Shape: Ellipse [id:dp4883385309424686] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (250.52,156.67) .. controls (250.52,154.09) and (252.62,151.99) .. (255.2,151.99) .. controls (257.78,151.99) and (259.88,154.09) .. (259.88,156.67) .. controls (259.88,159.26) and (257.78,161.35) .. (255.2,161.35) .. controls (252.62,161.35) and (250.52,159.26) .. (250.52,156.67) -- cycle ;
%Shape: Ellipse [id:dp034977440054346554] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (297.52,179.57) .. controls (297.52,176.99) and (299.62,174.89) .. (302.2,174.89) .. controls (304.78,174.89) and (306.88,176.99) .. (306.88,179.57) .. controls (306.88,182.16) and (304.78,184.25) .. (302.2,184.25) .. controls (299.62,184.25) and (297.52,182.16) .. (297.52,179.57) -- cycle ;
%Shape: Ellipse [id:dp5616626880059492] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (345.32,179.57) .. controls (345.32,176.99) and (347.42,174.89) .. (350,174.89) .. controls (352.58,174.89) and (354.68,176.99) .. (354.68,179.57) .. controls (354.68,182.16) and (352.58,184.25) .. (350,184.25) .. controls (347.42,184.25) and (345.32,182.16) .. (345.32,179.57) -- cycle ;
%Shape: Ellipse [id:dp5491527023109402] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (389.52,155.67) .. controls (389.52,153.09) and (391.62,150.99) .. (394.2,150.99) .. controls (396.78,150.99) and (398.88,153.09) .. (398.88,155.67) .. controls (398.88,158.26) and (396.78,160.35) .. (394.2,160.35) .. controls (391.62,160.35) and (389.52,158.26) .. (389.52,155.67) -- cycle ;
%Shape: Ellipse [id:dp3234509412325055] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (297.52,127.17) .. controls (297.52,124.59) and (299.62,122.49) .. (302.2,122.49) .. controls (304.78,122.49) and (306.88,124.59) .. (306.88,127.17) .. controls (306.88,129.76) and (304.78,131.85) .. (302.2,131.85) .. controls (299.62,131.85) and (297.52,129.76) .. (297.52,127.17) -- cycle ;
%Shape: Ellipse [id:dp762389969579476] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (345.32,127.17) .. controls (345.32,124.59) and (347.42,122.49) .. (350,122.49) .. controls (352.58,122.49) and (354.68,124.59) .. (354.68,127.17) .. controls (354.68,129.76) and (352.58,131.85) .. (350,131.85) .. controls (347.42,131.85) and (345.32,129.76) .. (345.32,127.17) -- cycle ;

% Text Node
\draw (193.06,142.89) node [anchor=north west][inner sep=0.75pt]    {$v_{k}$};
% Text Node
\draw (177.55,95.14) node [anchor=north west][inner sep=0.75pt]    {$v_{1}$};
% Text Node
\draw (113.87,69.91) node [anchor=north west][inner sep=0.75pt]    {$v_{2}$};
% Text Node
\draw (59.29,88.83) node [anchor=north west][inner sep=0.75pt]    {$v_{3}$};
% Text Node
\draw (41.1,143.79) node [anchor=north west][inner sep=0.75pt]    {$v_{4}$};
% Text Node
\draw (59.29,189.74) node [anchor=north west][inner sep=0.75pt]    {$v_{5}$};
% Text Node
\draw (114.78,216.77) node [anchor=north west][inner sep=0.75pt]    {$v_{6}$};
% Text Node
\draw (127.72,154.94) node [anchor=north west][inner sep=0.75pt]    {$v_{0}$};
% Text Node
\draw (564,143.4) node [anchor=north west][inner sep=0.75pt]    {$\dotsc $};
% Text Node
\draw (468,102.4) node [anchor=north west][inner sep=0.75pt]    {$v_{1}$};
% Text Node
\draw (468,129.9) node [anchor=north west][inner sep=0.75pt]    {$v_{2}$};
% Text Node
\draw (468,157.4) node [anchor=north west][inner sep=0.75pt]    {$v_{3}$};
% Text Node
\draw (593,55.4) node [anchor=north west][inner sep=0.75pt]    {$u_{1}$};
% Text Node
\draw (593,90.4) node [anchor=north west][inner sep=0.75pt]    {$u_{2}$};
% Text Node
\draw (586.5,193.4) node [anchor=north west][inner sep=0.75pt]    {$u_{k-1}$};
% Text Node
\draw (593,226.4) node [anchor=north west][inner sep=0.75pt]    {$u_{k}$};
% Text Node
\draw (294,104.97) node [anchor=north west][inner sep=0.75pt]    {$v_{2}$};
% Text Node
\draw (341,104.97) node [anchor=north west][inner sep=0.75pt]    {$v_{k-1}$};
% Text Node
\draw (295,197.97) node [anchor=north west][inner sep=0.75pt]    {$u_{2}$};
% Text Node
\draw (342,197.97) node [anchor=north west][inner sep=0.75pt]    {$u_{k-1}$};


\end{tikzpicture}

==> figures/k-rung_ladder_and_Vk.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Rectangle [id:dp06921853512228138] 
\draw   (361.79,136.65) -- (438.99,136.65) -- (438.99,189.05) -- (361.79,189.05) -- cycle ;
%Shape: Rectangle [id:dp48996481630215905] 
\draw   (236.79,136.65) -- (313.99,136.65) -- (313.99,189.05) -- (236.79,189.05) -- cycle ;
%Shape: Ellipse [id:dp029490044039487406] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (232.11,136.65) .. controls (232.11,134.07) and (234.2,131.97) .. (236.79,131.97) .. controls (239.37,131.97) and (241.47,134.07) .. (241.47,136.65) .. controls (241.47,139.23) and (239.37,141.33) .. (236.79,141.33) .. controls (234.2,141.33) and (232.11,139.23) .. (232.11,136.65) -- cycle ;
%Shape: Ellipse [id:dp6086420869345937] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (232.11,189.05) .. controls (232.11,186.47) and (234.2,184.37) .. (236.79,184.37) .. controls (239.37,184.37) and (241.47,186.47) .. (241.47,189.05) .. controls (241.47,191.63) and (239.37,193.73) .. (236.79,193.73) .. controls (234.2,193.73) and (232.11,191.63) .. (232.11,189.05) -- cycle ;
%Shape: Ellipse [id:dp3133064268473087] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (309.31,189.05) .. controls (309.31,186.47) and (311.4,184.37) .. (313.99,184.37) .. controls (316.57,184.37) and (318.67,186.47) .. (318.67,189.05) .. controls (318.67,191.63) and (316.57,193.73) .. (313.99,193.73) .. controls (311.4,193.73) and (309.31,191.63) .. (309.31,189.05) -- cycle ;
%Shape: Ellipse [id:dp3468057602640937] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (309.31,136.65) .. controls (309.31,134.07) and (311.4,131.97) .. (313.99,131.97) .. controls (316.57,131.97) and (318.67,134.07) .. (318.67,136.65) .. controls (318.67,139.23) and (316.57,141.33) .. (313.99,141.33) .. controls (311.4,141.33) and (309.31,139.23) .. (309.31,136.65) -- cycle ;
%Shape: Ellipse [id:dp5019475857320526] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (357.11,136.65) .. controls (357.11,134.07) and (359.2,131.97) .. (361.79,131.97) .. controls (364.37,131.97) and (366.47,134.07) .. (366.47,136.65) .. controls (366.47,139.23) and (364.37,141.33) .. (361.79,141.33) .. controls (359.2,141.33) and (357.11,139.23) .. (357.11,136.65) -- cycle ;
%Shape: Ellipse [id:dp9435328437190413] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (357.11,189.05) .. controls (357.11,186.47) and (359.2,184.37) .. (361.79,184.37) .. controls (364.37,184.37) and (366.47,186.47) .. (366.47,189.05) .. controls (366.47,191.63) and (364.37,193.73) .. (361.79,193.73) .. controls (359.2,193.73) and (357.11,191.63) .. (357.11,189.05) -- cycle ;
%Shape: Ellipse [id:dp08222393922987181] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (434.31,136.65) .. controls (434.31,134.07) and (436.4,131.97) .. (438.99,131.97) .. controls (441.57,131.97) and (443.67,134.07) .. (443.67,136.65) .. controls (443.67,139.23) and (441.57,141.33) .. (438.99,141.33) .. controls (436.4,141.33) and (434.31,139.23) .. (434.31,136.65) -- cycle ;
%Shape: Ellipse [id:dp5556045075565239] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (434.31,189.05) .. controls (434.31,186.47) and (436.4,184.37) .. (438.99,184.37) .. controls (441.57,184.37) and (443.67,186.47) .. (443.67,189.05) .. controls (443.67,191.63) and (441.57,193.73) .. (438.99,193.73) .. controls (436.4,193.73) and (434.31,191.63) .. (434.31,189.05) -- cycle ;
%Straight Lines [id:da5386113016040461] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (313.99,136.65) -- (361.79,136.65) ;
%Straight Lines [id:da04726362776828208] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (313.99,189.05) -- (361.79,189.05) ;

%Shape: Ellipse [id:dp3766562966605771] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (477.52,177.67) .. controls (477.52,175.09) and (479.62,172.99) .. (482.2,172.99) .. controls (484.78,172.99) and (486.88,175.09) .. (486.88,177.67) .. controls (486.88,180.26) and (484.78,182.35) .. (482.2,182.35) .. controls (479.62,182.35) and (477.52,180.26) .. (477.52,177.67) -- cycle ;
%Shape: Ellipse [id:dp786564339644696] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (524.52,200.57) .. controls (524.52,197.99) and (526.62,195.89) .. (529.2,195.89) .. controls (531.78,195.89) and (533.88,197.99) .. (533.88,200.57) .. controls (533.88,203.16) and (531.78,205.25) .. (529.2,205.25) .. controls (526.62,205.25) and (524.52,203.16) .. (524.52,200.57) -- cycle ;
%Shape: Ellipse [id:dp6383820820439992] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (524.52,148.17) .. controls (524.52,145.59) and (526.62,143.49) .. (529.2,143.49) .. controls (531.78,143.49) and (533.88,145.59) .. (533.88,148.17) .. controls (533.88,150.76) and (531.78,152.85) .. (529.2,152.85) .. controls (526.62,152.85) and (524.52,150.76) .. (524.52,148.17) -- cycle ;
%Shape: Ellipse [id:dp5768674582302893] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (572.32,148.17) .. controls (572.32,145.59) and (574.42,143.49) .. (577,143.49) .. controls (579.58,143.49) and (581.68,145.59) .. (581.68,148.17) .. controls (581.68,150.76) and (579.58,152.85) .. (577,152.85) .. controls (574.42,152.85) and (572.32,150.76) .. (572.32,148.17) -- cycle ;
%Shape: Ellipse [id:dp9177731099546382] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (572.32,200.57) .. controls (572.32,197.99) and (574.42,195.89) .. (577,195.89) .. controls (579.58,195.89) and (581.68,197.99) .. (581.68,200.57) .. controls (581.68,203.16) and (579.58,205.25) .. (577,205.25) .. controls (574.42,205.25) and (572.32,203.16) .. (572.32,200.57) -- cycle ;
%Shape: Ellipse [id:dp08748739176932951] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (616.52,176.67) .. controls (616.52,174.09) and (618.62,171.99) .. (621.2,171.99) .. controls (623.78,171.99) and (625.88,174.09) .. (625.88,176.67) .. controls (625.88,179.26) and (623.78,181.35) .. (621.2,181.35) .. controls (618.62,181.35) and (616.52,179.26) .. (616.52,176.67) -- cycle ;
%Straight Lines [id:da8275383931164659] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (529.2,148.17) -- (577,148.17) ;
%Straight Lines [id:da9147002918574727] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (529.2,200.57) -- (577,200.57) ;
%Straight Lines [id:da3443896034035845] 
\draw    (529.2,148.17) -- (529.2,200.57) ;
%Straight Lines [id:da5783599792323013] 
\draw    (577,148.17) -- (577,200.57) ;
%Straight Lines [id:da17372165637777548] 
\draw    (529.2,148.17) -- (482.2,177.67) ;
%Straight Lines [id:da9444622144773771] 
\draw    (577,148.17) -- (621.2,176.67) ;
%Straight Lines [id:da6277713165703978] 
\draw    (621.2,176.67) -- (577,200.57) ;
%Straight Lines [id:da01717702536602639] 
\draw    (482.2,177.67) -- (529.2,200.57) ;
%Curve Lines [id:da4885515988604363] 
\draw    (482.2,177.67) .. controls (492.2,73.67) and (620.2,81.67) .. (621.2,176.67) ;

%Shape: Ellipse [id:dp12197566904647217] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (111.52,231.81) .. controls (111.52,229.49) and (113.42,227.6) .. (115.77,227.6) .. controls (118.12,227.6) and (120.03,229.49) .. (120.03,231.81) .. controls (120.03,234.14) and (118.12,236.03) .. (115.77,236.03) .. controls (113.42,236.03) and (111.52,234.14) .. (111.52,231.81) -- cycle ;
%Shape: Ellipse [id:dp9808949523619315] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (171.64,170.31) .. controls (171.64,167.98) and (173.54,166.09) .. (175.89,166.09) .. controls (178.24,166.09) and (180.15,167.98) .. (180.15,170.31) .. controls (180.15,172.63) and (178.24,174.52) .. (175.89,174.52) .. controls (173.54,174.52) and (171.64,172.63) .. (171.64,170.31) -- cycle ;
%Shape: Arc [id:dp9956703310709845] 
\draw  [draw opacity=0] (115.77,231.81) .. controls (115.77,231.81) and (115.77,231.81) .. (115.77,231.81) .. controls (82.06,231.81) and (54.73,204.75) .. (54.73,171.36) .. controls (54.73,137.97) and (82.06,110.91) .. (115.77,110.91) .. controls (149.48,110.91) and (176.81,137.97) .. (176.81,171.36) -- (115.77,171.36) -- cycle ; \draw   (115.77,231.81) .. controls (115.77,231.81) and (115.77,231.81) .. (115.77,231.81) .. controls (82.06,231.81) and (54.73,204.75) .. (54.73,171.36) .. controls (54.73,137.97) and (82.06,110.91) .. (115.77,110.91) .. controls (149.48,110.91) and (176.81,137.97) .. (176.81,171.36) ;  
%Shape: Ellipse [id:dp8308837196298609] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (67.03,213.16) .. controls (67.03,210.83) and (68.94,208.94) .. (71.29,208.94) .. controls (73.64,208.94) and (75.55,210.83) .. (75.55,213.16) .. controls (75.55,215.49) and (73.64,217.38) .. (71.29,217.38) .. controls (68.94,217.38) and (67.03,215.49) .. (67.03,213.16) -- cycle ;
%Shape: Ellipse [id:dp18124497132984985] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (49.75,173.52) .. controls (49.75,171.19) and (51.65,169.3) .. (54,169.3) .. controls (56.36,169.3) and (58.26,171.19) .. (58.26,173.52) .. controls (58.26,175.85) and (56.36,177.73) .. (54,177.73) .. controls (51.65,177.73) and (49.75,175.85) .. (49.75,173.52) -- cycle ;
%Shape: Ellipse [id:dp42335505350339897] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (108.88,112.25) .. controls (108.88,109.92) and (110.78,108.04) .. (113.13,108.04) .. controls (115.48,108.04) and (117.39,109.92) .. (117.39,112.25) .. controls (117.39,114.58) and (115.48,116.47) .. (113.13,116.47) .. controls (110.78,116.47) and (108.88,114.58) .. (108.88,112.25) -- cycle ;
%Shape: Ellipse [id:dp7001044681470023] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (66.12,130.27) .. controls (66.12,127.94) and (68.03,126.06) .. (70.38,126.06) .. controls (72.73,126.06) and (74.64,127.94) .. (74.64,130.27) .. controls (74.64,132.6) and (72.73,134.49) .. (70.38,134.49) .. controls (68.03,134.49) and (66.12,132.6) .. (66.12,130.27) -- cycle ;
%Shape: Ellipse [id:dp034619670139924175] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (110.2,171.73) .. controls (110.2,169.4) and (112.1,167.51) .. (114.45,167.51) .. controls (116.8,167.51) and (118.71,169.4) .. (118.71,171.73) .. controls (118.71,174.06) and (116.8,175.94) .. (114.45,175.94) .. controls (112.1,175.94) and (110.2,174.06) .. (110.2,171.73) -- cycle ;
%Shape: Arc [id:dp1255950460917783] 
\draw  [draw opacity=0][dash pattern={on 4.5pt off 4.5pt}] (175.89,174.55) .. controls (174.21,206.46) and (147.57,231.81) .. (114.94,231.81) -- (114.94,171.36) -- cycle ; \draw  [dash pattern={on 4.5pt off 4.5pt}] (175.89,174.55) .. controls (174.21,206.46) and (147.57,231.81) .. (114.94,231.81) ;  
%Shape: Ellipse [id:dp16824579420806818] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (156.18,131.17) .. controls (156.18,128.84) and (158.08,126.96) .. (160.44,126.96) .. controls (162.79,126.96) and (164.69,128.84) .. (164.69,131.17) .. controls (164.69,133.5) and (162.79,135.39) .. (160.44,135.39) .. controls (158.08,135.39) and (156.18,133.5) .. (156.18,131.17) -- cycle ;
%Straight Lines [id:da9548696276152053] 
\draw    (160.44,131.17) -- (71.29,213.16) ;
%Straight Lines [id:da9126026885356147] 
\draw    (113.13,112.25) -- (115.77,236.03) ;
%Straight Lines [id:da3305943354277745] 
\draw    (175.89,170.31) -- (54,173.52) ;
%Straight Lines [id:da4407675032707483] 
\draw    (114.45,171.73) -- (70.38,130.27) ;

% Text Node
\draw (569,218.97) node [anchor=north west][inner sep=0.75pt]    {$u_{k-1}$};
% Text Node
\draw (522,218.97) node [anchor=north west][inner sep=0.75pt]    {$u_{2}$};
% Text Node
\draw (568,125.97) node [anchor=north west][inner sep=0.75pt]    {$v_{k-1}$};
% Text Node
\draw (521,125.97) node [anchor=north west][inner sep=0.75pt]    {$v_{2}$};
% Text Node
\draw (431.79,207.45) node [anchor=north west][inner sep=0.75pt]    {$u_{k}$};
% Text Node
\draw (353.79,207.45) node [anchor=north west][inner sep=0.75pt]    {$u_{k-1}$};
% Text Node
\draw (306.79,207.45) node [anchor=north west][inner sep=0.75pt]    {$u_{2}$};
% Text Node
\draw (231.79,207.45) node [anchor=north west][inner sep=0.75pt]    {$u_{1}$};
% Text Node
\draw (430.79,114.45) node [anchor=north west][inner sep=0.75pt]    {$v_{k}$};
% Text Node
\draw (352.79,114.45) node [anchor=north west][inner sep=0.75pt]    {$v_{k-1}$};
% Text Node
\draw (305.79,114.45) node [anchor=north west][inner sep=0.75pt]    {$v_{2}$};
% Text Node
\draw (230.79,114.45) node [anchor=north west][inner sep=0.75pt]    {$v_{1}$};
% Text Node
\draw (293.79,262.09) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle k$-rung ladder $\displaystyle L_{k}$};
% Text Node
\draw (545,262.49) node [anchor=north west][inner sep=0.75pt]    {$V_{k}$};
% Text Node
\draw (185.06,166.89) node [anchor=north west][inner sep=0.75pt]    {$v_{k}$};
% Text Node
\draw (169.55,119.14) node [anchor=north west][inner sep=0.75pt]    {$v_{1}$};
% Text Node
\draw (105.87,93.91) node [anchor=north west][inner sep=0.75pt]    {$v_{2}$};
% Text Node
\draw (51.29,112.83) node [anchor=north west][inner sep=0.75pt]    {$v_{3}$};
% Text Node
\draw (33.1,167.79) node [anchor=north west][inner sep=0.75pt]    {$v_{4}$};
% Text Node
\draw (51.29,213.74) node [anchor=north west][inner sep=0.75pt]    {$v_{5}$};
% Text Node
\draw (106.78,240.77) node [anchor=north west][inner sep=0.75pt]    {$v_{6}$};
% Text Node
\draw (119.72,178.94) node [anchor=north west][inner sep=0.75pt]    {$v_{0}$};
% Text Node
\draw (54.65,262.09) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle k$-spoke wheel $\displaystyle W_{k}$};


\end{tikzpicture}

==> figures/r_template.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Ellipse [id:dp3410680768131711] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (515.38,90.67) .. controls (515.38,71.39) and (531.02,55.75) .. (550.31,55.75) .. controls (569.6,55.75) and (585.23,71.39) .. (585.23,90.67) .. controls (585.23,109.96) and (569.6,125.6) .. (550.31,125.6) .. controls (531.02,125.6) and (515.38,109.96) .. (515.38,90.67) -- cycle ;
%Curve Lines [id:da2100502219237821] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0}  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}]    (550.43,71.19) .. controls (540.24,83.59) and (541.14,99.91) .. (550.19,110.16) ;
%Curve Lines [id:da7406389559898212] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (550.19,110.16) .. controls (560.38,97.76) and (559.47,81.44) .. (550.43,71.19) ;
%Straight Lines [id:da687883045651718] 
\draw    (550.43,71.19) -- (550.19,110.16) ;
%Shape: Ellipse [id:dp6815208960246677] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (548.98,71.19) .. controls (548.98,70.39) and (549.63,69.74) .. (550.43,69.74) .. controls (551.23,69.74) and (551.88,70.39) .. (551.88,71.19) .. controls (551.88,71.99) and (551.23,72.63) .. (550.43,72.63) .. controls (549.63,72.63) and (548.98,71.99) .. (548.98,71.19) -- cycle ;
%Shape: Ellipse [id:dp86743173023788] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (548.74,110.16) .. controls (548.74,109.36) and (549.39,108.72) .. (550.19,108.72) .. controls (550.98,108.72) and (551.63,109.36) .. (551.63,110.16) .. controls (551.63,110.96) and (550.98,111.61) .. (550.19,111.61) .. controls (549.39,111.61) and (548.74,110.96) .. (548.74,110.16) -- cycle ;

%Shape: Ellipse [id:dp6565061997166299] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (118.18,88.82) .. controls (118.18,69.54) and (133.81,53.9) .. (153.1,53.9) .. controls (172.39,53.9) and (188.03,69.54) .. (188.03,88.82) .. controls (188.03,108.11) and (172.39,123.75) .. (153.1,123.75) .. controls (133.81,123.75) and (118.18,108.11) .. (118.18,88.82) -- cycle ;
%Straight Lines [id:da4001247078966723] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0}  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}]    (135.04,70.51) -- (135.04,107.14) ;
%Straight Lines [id:da6929290886581836] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0}  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}]    (171.16,70.51) -- (171.16,107.14) ;
%Shape: Ellipse [id:dp2739284714572876] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (133.81,70.51) .. controls (133.81,69.83) and (134.36,69.28) .. (135.04,69.28) .. controls (135.72,69.28) and (136.28,69.83) .. (136.28,70.51) .. controls (136.28,71.19) and (135.72,71.74) .. (135.04,71.74) .. controls (134.36,71.74) and (133.81,71.19) .. (133.81,70.51) -- cycle ;
%Shape: Ellipse [id:dp40754218357180116] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (133.81,107.14) .. controls (133.81,106.46) and (134.36,105.91) .. (135.04,105.91) .. controls (135.72,105.91) and (136.28,106.46) .. (136.28,107.14) .. controls (136.28,107.82) and (135.72,108.37) .. (135.04,108.37) .. controls (134.36,108.37) and (133.81,107.82) .. (133.81,107.14) -- cycle ;
%Shape: Ellipse [id:dp03107656980904072] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (169.93,70.51) .. controls (169.93,69.83) and (170.48,69.28) .. (171.16,69.28) .. controls (171.84,69.28) and (172.39,69.83) .. (172.39,70.51) .. controls (172.39,71.19) and (171.84,71.74) .. (171.16,71.74) .. controls (170.48,71.74) and (169.93,71.19) .. (169.93,70.51) -- cycle ;
%Shape: Ellipse [id:dp5768091660174353] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (169.93,107.14) .. controls (169.93,106.46) and (170.48,105.91) .. (171.16,105.91) .. controls (171.84,105.91) and (172.39,106.46) .. (172.39,107.14) .. controls (172.39,107.82) and (171.84,108.37) .. (171.16,108.37) .. controls (170.48,108.37) and (169.93,107.82) .. (169.93,107.14) -- cycle ;
%Straight Lines [id:da2620652724501584] 
\draw    (135.04,70.51) -- (171.16,70.51) ;
%Straight Lines [id:da1052232730743834] 
\draw    (135.04,107.14) -- (171.16,107.14) ;
%Straight Lines [id:da4034817510762758] 
\draw    (135.04,70.51) -- (171.16,107.14) ;
%Straight Lines [id:da39680923157727266] 
\draw    (135.04,107.14) -- (171.16,70.51) ;

%Shape: Ellipse [id:dp9588571347920134] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (18.8,88.82) .. controls (18.8,69.54) and (34.43,53.9) .. (53.72,53.9) .. controls (73.01,53.9) and (88.65,69.54) .. (88.65,88.82) .. controls (88.65,108.11) and (73.01,123.75) .. (53.72,123.75) .. controls (34.43,123.75) and (18.8,108.11) .. (18.8,88.82) -- cycle ;
%Straight Lines [id:da2603509381190572] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (53.43,68.97) -- (36.05,105.98) ;
%Straight Lines [id:da5261490574923555] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0}  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}]    (53.43,68.97) -- (72.17,105.98) ;
%Shape: Ellipse [id:dp560335790457708] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (52.2,68.97) .. controls (52.2,68.29) and (52.75,67.73) .. (53.43,67.73) .. controls (54.11,67.73) and (54.66,68.29) .. (54.66,68.97) .. controls (54.66,69.65) and (54.11,70.2) .. (53.43,70.2) .. controls (52.75,70.2) and (52.2,69.65) .. (52.2,68.97) -- cycle ;
%Shape: Ellipse [id:dp33508808762801534] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (34.82,105.98) .. controls (34.82,105.3) and (35.37,104.75) .. (36.05,104.75) .. controls (36.73,104.75) and (37.28,105.3) .. (37.28,105.98) .. controls (37.28,106.66) and (36.73,107.21) .. (36.05,107.21) .. controls (35.37,107.21) and (34.82,106.66) .. (34.82,105.98) -- cycle ;
%Shape: Ellipse [id:dp458009152514131] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (70.93,105.98) .. controls (70.93,105.3) and (71.49,104.75) .. (72.17,104.75) .. controls (72.85,104.75) and (73.4,105.3) .. (73.4,105.98) .. controls (73.4,106.66) and (72.85,107.21) .. (72.17,107.21) .. controls (71.49,107.21) and (70.93,106.66) .. (70.93,105.98) -- cycle ;
%Straight Lines [id:da33280974148391307] 
\draw    (36.05,105.98) -- (72.17,105.98) ;
%Curve Lines [id:da708580989574972] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0}  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}]   (252.6,69.34) .. controls (242.41,81.74) and (243.32,98.06) .. (252.36,108.31) ;
%Curve Lines [id:da21061971205293695] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0}  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}]    (252.36,108.31) .. controls (262.55,95.91) and (261.64,79.59) .. (252.6,69.34) ;
%Straight Lines [id:da5644660070795762] 
\draw    (252.6,69.34) -- (252.36,108.31) ;
%Shape: Ellipse [id:dp8554216025355441] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (251.16,69.34) .. controls (251.16,68.54) and (251.81,67.89) .. (252.6,67.89) .. controls (253.4,67.89) and (254.05,68.54) .. (254.05,69.34) .. controls (254.05,70.14) and (253.4,70.78) .. (252.6,70.78) .. controls (251.81,70.78) and (251.16,70.14) .. (251.16,69.34) -- cycle ;
%Shape: Ellipse [id:dp8931288341264187] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (250.91,108.31) .. controls (250.91,107.51) and (251.56,106.87) .. (252.36,106.87) .. controls (253.16,106.87) and (253.81,107.51) .. (253.81,108.31) .. controls (253.81,109.11) and (253.16,109.76) .. (252.36,109.76) .. controls (251.56,109.76) and (250.91,109.11) .. (250.91,108.31) -- cycle ;

%Shape: Ellipse [id:dp7244722280591114] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (217.56,88.82) .. controls (217.56,69.54) and (233.19,53.9) .. (252.48,53.9) .. controls (271.77,53.9) and (287.41,69.54) .. (287.41,88.82) .. controls (287.41,108.11) and (271.77,123.75) .. (252.48,123.75) .. controls (233.19,123.75) and (217.56,108.11) .. (217.56,88.82) -- cycle ;

%Shape: Ellipse [id:dp5838877882495788] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (386.79,88.82) .. controls (386.79,108.11) and (371.15,123.75) .. (351.86,123.75) .. controls (332.57,123.75) and (316.94,108.11) .. (316.94,88.82) .. controls (316.94,69.54) and (332.57,53.9) .. (351.86,53.9) .. controls (371.15,53.9) and (386.79,69.54) .. (386.79,88.82) -- cycle ;
%Straight Lines [id:da2615965869739447] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0}  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}]    (352.15,108.68) -- (369.53,71.67) ;
%Straight Lines [id:da6782234284004491] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0}  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}]    (352.15,108.68) -- (333.42,71.67) ;
%Shape: Ellipse [id:dp9045271914667201] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (353.39,108.68) .. controls (353.39,109.36) and (352.83,109.92) .. (352.15,109.92) .. controls (351.47,109.92) and (350.92,109.36) .. (350.92,108.68) .. controls (350.92,108) and (351.47,107.45) .. (352.15,107.45) .. controls (352.83,107.45) and (353.39,108) .. (353.39,108.68) -- cycle ;
%Shape: Ellipse [id:dp7300462651974027] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (370.77,71.67) .. controls (370.77,72.35) and (370.21,72.9) .. (369.53,72.9) .. controls (368.85,72.9) and (368.3,72.35) .. (368.3,71.67) .. controls (368.3,70.99) and (368.85,70.44) .. (369.53,70.44) .. controls (370.21,70.44) and (370.77,70.99) .. (370.77,71.67) -- cycle ;
%Shape: Ellipse [id:dp9293599950650562] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (334.65,71.67) .. controls (334.65,72.35) and (334.1,72.9) .. (333.42,72.9) .. controls (332.74,72.9) and (332.18,72.35) .. (332.18,71.67) .. controls (332.18,70.99) and (332.74,70.44) .. (333.42,70.44) .. controls (334.1,70.44) and (334.65,70.99) .. (334.65,71.67) -- cycle ;
%Straight Lines [id:da860946481771067] 
\draw    (369.53,71.67) -- (333.42,71.67) ;

%Straight Lines [id:da3895990617650209] 
\draw    (88.65,88.82) -- (118.56,89.33) ;
%Straight Lines [id:da43592207271593963] 
\draw    (188.03,88.82) -- (217.94,89.33) ;
%Straight Lines [id:da4718326874687315] 
\draw    (287.02,88.32) -- (316.94,88.82) ;
%Straight Lines [id:da010392795308701519] 
\draw    (386.79,88.82) -- (416.7,89.33) ;
%Shape: Ellipse [id:dp2503179141014953] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (415.59,88.82) .. controls (415.59,69.54) and (431.23,53.9) .. (450.52,53.9) .. controls (469.81,53.9) and (485.44,69.54) .. (485.44,88.82) .. controls (485.44,108.11) and (469.81,123.75) .. (450.52,123.75) .. controls (431.23,123.75) and (415.59,108.11) .. (415.59,88.82) -- cycle ;
%Straight Lines [id:da24557776465476944] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0}  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}]   (432.46,70.51) -- (432.46,107.14) ;
%Straight Lines [id:da1063033817271668] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0}  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}]   (468.58,70.51) -- (468.58,107.14) ;
%Shape: Ellipse [id:dp2772975429333526] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (431.23,70.51) .. controls (431.23,69.83) and (431.78,69.28) .. (432.46,69.28) .. controls (433.14,69.28) and (433.69,69.83) .. (433.69,70.51) .. controls (433.69,71.19) and (433.14,71.74) .. (432.46,71.74) .. controls (431.78,71.74) and (431.23,71.19) .. (431.23,70.51) -- cycle ;
%Shape: Ellipse [id:dp9482463221249988] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (431.23,107.14) .. controls (431.23,106.46) and (431.78,105.91) .. (432.46,105.91) .. controls (433.14,105.91) and (433.69,106.46) .. (433.69,107.14) .. controls (433.69,107.82) and (433.14,108.37) .. (432.46,108.37) .. controls (431.78,108.37) and (431.23,107.82) .. (431.23,107.14) -- cycle ;
%Shape: Ellipse [id:dp33860920489667357] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (467.34,70.51) .. controls (467.34,69.83) and (467.9,69.28) .. (468.58,69.28) .. controls (469.26,69.28) and (469.81,69.83) .. (469.81,70.51) .. controls (469.81,71.19) and (469.26,71.74) .. (468.58,71.74) .. controls (467.9,71.74) and (467.34,71.19) .. (467.34,70.51) -- cycle ;
%Shape: Ellipse [id:dp2968577070020997] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (467.34,107.14) .. controls (467.34,106.46) and (467.9,105.91) .. (468.58,105.91) .. controls (469.26,105.91) and (469.81,106.46) .. (469.81,107.14) .. controls (469.81,107.82) and (469.26,108.37) .. (468.58,108.37) .. controls (467.9,108.37) and (467.34,107.82) .. (467.34,107.14) -- cycle ;
%Straight Lines [id:da12269747360709449] 
\draw    (432.46,70.51) -- (468.58,70.51) ;
%Straight Lines [id:da19371275836742075] 
\draw    (432.46,107.14) -- (468.58,107.14) ;
%Straight Lines [id:da12772298525000014] 
\draw    (432.46,70.51) -- (468.58,107.14) ;
%Straight Lines [id:da5444505933051678] 
\draw    (432.46,107.14) -- (468.58,70.51) ;

%Straight Lines [id:da7920994236216488] 
\draw    (485.44,88.82) -- (515.36,89.33) ;

%Shape: Ellipse [id:dp6880077015819901] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (245.16,174.9) .. controls (245.16,173.5) and (246.3,172.36) .. (247.7,172.36) .. controls (249.1,172.36) and (250.23,173.5) .. (250.23,174.9) .. controls (250.23,176.3) and (249.1,177.43) .. (247.7,177.43) .. controls (246.3,177.43) and (245.16,176.3) .. (245.16,174.9) -- cycle ;
%Shape: Ellipse [id:dp1341823169102796] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (193.08,209.12) .. controls (193.08,207.73) and (194.21,206.59) .. (195.61,206.59) .. controls (197.01,206.59) and (198.14,207.73) .. (198.14,209.12) .. controls (198.14,210.52) and (197.01,211.66) .. (195.61,211.66) .. controls (194.21,211.66) and (193.08,210.52) .. (193.08,209.12) -- cycle ;
%Shape: Ellipse [id:dp06155665113127218] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (245.16,247.82) .. controls (245.16,246.42) and (246.3,245.28) .. (247.7,245.28) .. controls (249.1,245.28) and (250.23,246.42) .. (250.23,247.82) .. controls (250.23,249.22) and (249.1,250.35) .. (247.7,250.35) .. controls (246.3,250.35) and (245.16,249.22) .. (245.16,247.82) -- cycle ;
%Shape: Ellipse [id:dp16477847458203798] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (298.74,174.9) .. controls (298.74,173.5) and (299.88,172.36) .. (301.28,172.36) .. controls (302.68,172.36) and (303.81,173.5) .. (303.81,174.9) .. controls (303.81,176.3) and (302.68,177.43) .. (301.28,177.43) .. controls (299.88,177.43) and (298.74,176.3) .. (298.74,174.9) -- cycle ;
%Shape: Ellipse [id:dp04982056151102365] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (298.74,247.82) .. controls (298.74,246.42) and (299.88,245.28) .. (301.28,245.28) .. controls (302.68,245.28) and (303.81,246.42) .. (303.81,247.82) .. controls (303.81,249.22) and (302.68,250.35) .. (301.28,250.35) .. controls (299.88,250.35) and (298.74,249.22) .. (298.74,247.82) -- cycle ;
%Shape: Ellipse [id:dp7634061451560745] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (352.32,174.9) .. controls (352.32,173.5) and (353.46,172.36) .. (354.86,172.36) .. controls (356.26,172.36) and (357.39,173.5) .. (357.39,174.9) .. controls (357.39,176.3) and (356.26,177.43) .. (354.86,177.43) .. controls (353.46,177.43) and (352.32,176.3) .. (352.32,174.9) -- cycle ;
%Shape: Ellipse [id:dp8743026333353636] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (352.32,247.82) .. controls (352.32,246.42) and (353.46,245.28) .. (354.86,245.28) .. controls (356.26,245.28) and (357.39,246.42) .. (357.39,247.82) .. controls (357.39,249.22) and (356.26,250.35) .. (354.86,250.35) .. controls (353.46,250.35) and (352.32,249.22) .. (352.32,247.82) -- cycle ;
%Shape: Ellipse [id:dp0522676789509946] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (405.89,174.9) .. controls (405.89,173.5) and (407.02,172.36) .. (408.42,172.36) .. controls (409.82,172.36) and (410.95,173.5) .. (410.95,174.9) .. controls (410.95,176.3) and (409.82,177.43) .. (408.42,177.43) .. controls (407.02,177.43) and (405.89,176.3) .. (405.89,174.9) -- cycle ;
%Straight Lines [id:da07824310972673354] 
\draw    (195.61,209.12) -- (247.7,174.9) ;
%Straight Lines [id:da8777679176196138] 
\draw    (247.7,247.82) -- (195.61,209.12) ;
%Straight Lines [id:da304436054715832] 
\draw    (247.7,174.9) -- (301.28,174.9) ;
%Straight Lines [id:da7553530242374142] 
\draw    (301.28,174.9) -- (354.86,174.9) ;
%Straight Lines [id:da90826372997784] 
\draw    (354.86,174.9) -- (408.44,174.9) ;
%Straight Lines [id:da6713332543172594] 
\draw    (247.7,247.82) -- (301.28,247.82) ;
%Straight Lines [id:da8544818879471838] 
\draw    (301.28,247.82) -- (354.86,247.82) ;
%Straight Lines [id:da35878970228566853] 
\draw    (247.7,174.9) -- (301.28,247.82) ;
%Straight Lines [id:da5354875365501486] 
\draw    (247.7,247.82) -- (301.28,174.9) ;
%Straight Lines [id:da5837476587549271] 
\draw    (301.28,174.9) -- (301.28,247.82) ;
%Straight Lines [id:da7275228082929441] 
\draw    (354.86,174.9) -- (354.86,247.82) ;
%Straight Lines [id:da6093468315387094] 
\draw    (303.81,247.82) -- (408.42,174.9) ;
%Straight Lines [id:da24053837187822213] 
\draw    (354.86,247.82) -- (408.44,174.9) ;
%Curve Lines [id:da626650336201581] 
\draw    (408.42,174.9) .. controls (403.77,234.4) and (407.49,225.47) .. (354.86,247.82) ;





\end{tikzpicture}

==> figures/three_cases.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da9738448098156363] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (341.69,97.56) -- (377.69,115.56) ;
%Straight Lines [id:da7263849802586338] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (341.69,97.56) -- (419.69,97.56) ;
%Straight Lines [id:da8360939476567012] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (377.69,115.56) -- (419.69,97.56) ;
%Straight Lines [id:da2547232824640664] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (300.69,97.56) -- (299.69,153.56) ;
%Shape: Ellipse [id:dp7953262055504867] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (296.5,153.56) .. controls (296.5,151.8) and (297.92,150.37) .. (299.69,150.37) .. controls (301.45,150.37) and (302.88,151.8) .. (302.88,153.56) .. controls (302.88,155.33) and (301.45,156.75) .. (299.69,156.75) .. controls (297.92,156.75) and (296.5,155.33) .. (296.5,153.56) -- cycle ;
%Shape: Ellipse [id:dp278963594064386] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (297.5,97.56) .. controls (297.5,95.8) and (298.92,94.37) .. (300.69,94.37) .. controls (302.45,94.37) and (303.88,95.8) .. (303.88,97.56) .. controls (303.88,99.33) and (302.45,100.75) .. (300.69,100.75) .. controls (298.92,100.75) and (297.5,99.33) .. (297.5,97.56) -- cycle ;
%Straight Lines [id:da2675897388137126] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (419.69,97.56) -- (418.69,150.37) ;
%Shape: Ellipse [id:dp7554787845514379] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (415.5,153.56) .. controls (415.5,151.8) and (416.92,150.37) .. (418.69,150.37) .. controls (420.45,150.37) and (421.88,151.8) .. (421.88,153.56) .. controls (421.88,155.33) and (420.45,156.75) .. (418.69,156.75) .. controls (416.92,156.75) and (415.5,155.33) .. (415.5,153.56) -- cycle ;
%Shape: Ellipse [id:dp9489157294848618] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (416.5,97.56) .. controls (416.5,95.8) and (417.92,94.37) .. (419.69,94.37) .. controls (421.45,94.37) and (422.88,95.8) .. (422.88,97.56) .. controls (422.88,99.33) and (421.45,100.75) .. (419.69,100.75) .. controls (417.92,100.75) and (416.5,99.33) .. (416.5,97.56) -- cycle ;
%Straight Lines [id:da8185496533503588] 
\draw    (300.69,97.56) -- (341.69,97.56) ;
%Straight Lines [id:da0733358518967574] 
\draw    (299.69,153.56) -- (418.69,153.56) ;
%Straight Lines [id:da557922997711851] 
\draw    (299.69,153.56) -- (377.69,115.56) ;
%Shape: Ellipse [id:dp27926988357257787] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (338.5,97.56) .. controls (338.5,95.8) and (339.92,94.37) .. (341.69,94.37) .. controls (343.45,94.37) and (344.88,95.8) .. (344.88,97.56) .. controls (344.88,99.33) and (343.45,100.75) .. (341.69,100.75) .. controls (339.92,100.75) and (338.5,99.33) .. (338.5,97.56) -- cycle ;
%Shape: Ellipse [id:dp5877799666429564] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (374.5,115.56) .. controls (374.5,113.8) and (375.92,112.37) .. (377.69,112.37) .. controls (379.45,112.37) and (380.88,113.8) .. (380.88,115.56) .. controls (380.88,117.33) and (379.45,118.75) .. (377.69,118.75) .. controls (375.92,118.75) and (374.5,117.33) .. (374.5,115.56) -- cycle ;
%Straight Lines [id:da13413333376729453] 
\draw    (300.69,97.56) -- (418.69,153.56) ;
%Curve Lines [id:da5810824465564081] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (150.69,100.56) .. controls (153.2,63.6) and (179.2,59.6) .. (183.69,100.56) ;
%Shape: Ellipse [id:dp44615871070055146] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (147.5,100.56) .. controls (147.5,98.8) and (148.92,97.37) .. (150.69,97.37) .. controls (152.45,97.37) and (153.88,98.8) .. (153.88,100.56) .. controls (153.88,102.33) and (152.45,103.75) .. (150.69,103.75) .. controls (148.92,103.75) and (147.5,102.33) .. (147.5,100.56) -- cycle ;
%Straight Lines [id:da46625416125402663] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (150.69,100.56) -- (183.69,100.56) ;
%Straight Lines [id:da5508284380645813] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (109.69,100.56) -- (108.69,156.56) ;
%Shape: Ellipse [id:dp9176828379610585] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (105.5,156.56) .. controls (105.5,154.8) and (106.92,153.37) .. (108.69,153.37) .. controls (110.45,153.37) and (111.88,154.8) .. (111.88,156.56) .. controls (111.88,158.33) and (110.45,159.75) .. (108.69,159.75) .. controls (106.92,159.75) and (105.5,158.33) .. (105.5,156.56) -- cycle ;
%Shape: Ellipse [id:dp5848411714031645] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (106.5,100.56) .. controls (106.5,98.8) and (107.92,97.37) .. (109.69,97.37) .. controls (111.45,97.37) and (112.88,98.8) .. (112.88,100.56) .. controls (112.88,102.33) and (111.45,103.75) .. (109.69,103.75) .. controls (107.92,103.75) and (106.5,102.33) .. (106.5,100.56) -- cycle ;
%Straight Lines [id:da6467916801753506] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (228.69,100.56) -- (227.69,153.37) ;
%Shape: Ellipse [id:dp48738057206221075] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (224.5,156.56) .. controls (224.5,154.8) and (225.92,153.37) .. (227.69,153.37) .. controls (229.45,153.37) and (230.88,154.8) .. (230.88,156.56) .. controls (230.88,158.33) and (229.45,159.75) .. (227.69,159.75) .. controls (225.92,159.75) and (224.5,158.33) .. (224.5,156.56) -- cycle ;
%Shape: Ellipse [id:dp0127283612503718] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (225.5,100.56) .. controls (225.5,98.8) and (226.92,97.37) .. (228.69,97.37) .. controls (230.45,97.37) and (231.88,98.8) .. (231.88,100.56) .. controls (231.88,102.33) and (230.45,103.75) .. (228.69,103.75) .. controls (226.92,103.75) and (225.5,102.33) .. (225.5,100.56) -- cycle ;
%Straight Lines [id:da9653599963257359] 
\draw    (109.69,100.56) -- (150.69,100.56) ;
%Straight Lines [id:da8660561255447833] 
\draw    (108.69,156.56) -- (227.69,156.56) ;
%Straight Lines [id:da3588984097654435] 
\draw    (108.69,156.56) -- (228.69,100.56) ;
%Shape: Ellipse [id:dp8391858127418678] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (180.5,100.56) .. controls (180.5,98.8) and (181.92,97.37) .. (183.69,97.37) .. controls (185.45,97.37) and (186.88,98.8) .. (186.88,100.56) .. controls (186.88,102.33) and (185.45,103.75) .. (183.69,103.75) .. controls (181.92,103.75) and (180.5,102.33) .. (180.5,100.56) -- cycle ;
%Straight Lines [id:da0434474153231863] 
\draw    (109.69,100.56) -- (227.69,156.56) ;
%Straight Lines [id:da8840580871762783] 
\draw    (183.69,100.56) -- (227.88,100.56) ;

% Text Node
\draw (159,168.9) node [anchor=north west][inner sep=0.75pt]    {$( a)$};
% Text Node
\draw (350,168.9) node [anchor=north west][inner sep=0.75pt]    {$( b)$};
% Text Node
\draw (88.5,116.86) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$e$};
% Text Node
\draw (145,105.4) node [anchor=north west][inner sep=0.75pt]    {$u$};
% Text Node
\draw (177,105.4) node [anchor=north west][inner sep=0.75pt]    {$w$};
% Text Node
\draw (238.5,114.86) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$f$};
% Text Node
\draw (279.5,113.86) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$e$};
% Text Node
\draw (382.88,118.96) node [anchor=north west][inner sep=0.75pt]    {$w$};
% Text Node
\draw (338,79.4) node [anchor=north west][inner sep=0.75pt]    {$u$};
% Text Node
\draw (425,81.4) node [anchor=north west][inner sep=0.75pt]    {$z$};
% Text Node
\draw (429.5,111.86) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$f$};


\end{tikzpicture}

==> figures/type_A.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da6939173264857292] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (109.69,100.56) -- (228.69,100.56) ;
%Straight Lines [id:da063317373828081] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (108.69,156.56) -- (227.69,156.56) ;
%Straight Lines [id:da2870603692383078] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (168.69,128.56) -- (228.69,100.56) ;
%Straight Lines [id:da008337928372902148] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (109.69,100.56) -- (168.69,128.56) ;
%Straight Lines [id:da9613304413364432] 
\draw    (108.69,156.56) -- (168.69,128.56) ;
%Straight Lines [id:da8991914803447083] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (109.69,100.56) -- (108.69,156.56) ;
%Shape: Ellipse [id:dp5393665569112227] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (105.5,156.56) .. controls (105.5,154.8) and (106.92,153.37) .. (108.69,153.37) .. controls (110.45,153.37) and (111.88,154.8) .. (111.88,156.56) .. controls (111.88,158.33) and (110.45,159.75) .. (108.69,159.75) .. controls (106.92,159.75) and (105.5,158.33) .. (105.5,156.56) -- cycle ;
%Shape: Ellipse [id:dp27959611066250223] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (106.5,100.56) .. controls (106.5,98.8) and (107.92,97.37) .. (109.69,97.37) .. controls (111.45,97.37) and (112.88,98.8) .. (112.88,100.56) .. controls (112.88,102.33) and (111.45,103.75) .. (109.69,103.75) .. controls (107.92,103.75) and (106.5,102.33) .. (106.5,100.56) -- cycle ;
%Straight Lines [id:da2603817574999314] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (228.69,100.56) -- (227.69,153.37) ;
%Shape: Ellipse [id:dp017477443027492212] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (224.5,156.56) .. controls (224.5,154.8) and (225.92,153.37) .. (227.69,153.37) .. controls (229.45,153.37) and (230.88,154.8) .. (230.88,156.56) .. controls (230.88,158.33) and (229.45,159.75) .. (227.69,159.75) .. controls (225.92,159.75) and (224.5,158.33) .. (224.5,156.56) -- cycle ;
%Shape: Ellipse [id:dp578780034083656] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (225.5,100.56) .. controls (225.5,98.8) and (226.92,97.37) .. (228.69,97.37) .. controls (230.45,97.37) and (231.88,98.8) .. (231.88,100.56) .. controls (231.88,102.33) and (230.45,103.75) .. (228.69,103.75) .. controls (226.92,103.75) and (225.5,102.33) .. (225.5,100.56) -- cycle ;
%Shape: Ellipse [id:dp5415406021840248] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (165.5,128.56) .. controls (165.5,126.8) and (166.92,125.37) .. (168.69,125.37) .. controls (170.45,125.37) and (171.88,126.8) .. (171.88,128.56) .. controls (171.88,130.33) and (170.45,131.75) .. (168.69,131.75) .. controls (166.92,131.75) and (165.5,130.33) .. (165.5,128.56) -- cycle ;

% Text Node
\draw (93,163.4) node [anchor=north west][inner sep=0.75pt]    {$x_{1}$};
% Text Node
\draw (91,83.4) node [anchor=north west][inner sep=0.75pt]    {$x_{2}$};
% Text Node
\draw (229.69,164.96) node [anchor=north west][inner sep=0.75pt]    {$y_{2}$};
% Text Node
\draw (232.69,86.96) node [anchor=north west][inner sep=0.75pt]    {$y_{1}$};
% Text Node
\draw (88.5,121.86) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$e$};
% Text Node
\draw (168.69,131.96) node [anchor=north west][inner sep=0.75pt]    {$w$};
% Text Node
\draw (120,127.4) node [anchor=north west][inner sep=0.75pt]    {$P_{2} '$};
% Text Node
\draw (238.5,119.86) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$f$};


\end{tikzpicture}

==> figures/uw-path_case3.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da9300520885106426] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (84.79,110.56) -- (118.79,110.56) ;
%Straight Lines [id:da14637523862090374] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (83.79,166.56) -- (203.79,110.56) ;
%Straight Lines [id:da6109552885658827] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (84.79,110.56) -- (202.79,166.56) ;
%Straight Lines [id:da9732648322538054] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (118.79,110.56) -- (165.1,168.56) ;
%Straight Lines [id:da32387834803864035] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (165.1,167.56) -- (202.79,166.56) ;
%Straight Lines [id:da3213866492793591] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (84.79,110.56) -- (84.36,134.59) -- (83.79,166.56) ;
%Shape: Ellipse [id:dp49870039700923885] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (80.6,166.56) .. controls (80.6,164.8) and (82.03,163.37) .. (83.79,163.37) .. controls (85.55,163.37) and (86.98,164.8) .. (86.98,166.56) .. controls (86.98,168.33) and (85.55,169.75) .. (83.79,169.75) .. controls (82.03,169.75) and (80.6,168.33) .. (80.6,166.56) -- cycle ;
%Shape: Ellipse [id:dp5651151755535277] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (81.6,110.56) .. controls (81.6,108.8) and (83.03,107.37) .. (84.79,107.37) .. controls (86.55,107.37) and (87.98,108.8) .. (87.98,110.56) .. controls (87.98,112.33) and (86.55,113.75) .. (84.79,113.75) .. controls (83.03,113.75) and (81.6,112.33) .. (81.6,110.56) -- cycle ;
%Straight Lines [id:da17062853099587594] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (203.79,110.56) -- (202.79,163.37) ;
%Shape: Ellipse [id:dp04498665325275886] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (199.6,166.56) .. controls (199.6,164.8) and (201.03,163.37) .. (202.79,163.37) .. controls (204.55,163.37) and (205.98,164.8) .. (205.98,166.56) .. controls (205.98,168.33) and (204.55,169.75) .. (202.79,169.75) .. controls (201.03,169.75) and (199.6,168.33) .. (199.6,166.56) -- cycle ;
%Shape: Ellipse [id:dp5076698263723315] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (200.6,110.56) .. controls (200.6,108.8) and (202.03,107.37) .. (203.79,107.37) .. controls (205.55,107.37) and (206.98,108.8) .. (206.98,110.56) .. controls (206.98,112.33) and (205.55,113.75) .. (203.79,113.75) .. controls (202.03,113.75) and (200.6,112.33) .. (200.6,110.56) -- cycle ;
%Straight Lines [id:da5467416237044624] 
\draw    (83.79,166.56) -- (165.1,167.56) ;
%Shape: Ellipse [id:dp9513224566897921] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (115.6,110.56) .. controls (115.6,108.8) and (117.03,107.37) .. (118.79,107.37) .. controls (120.55,107.37) and (121.98,108.8) .. (121.98,110.56) .. controls (121.98,112.33) and (120.55,113.75) .. (118.79,113.75) .. controls (117.03,113.75) and (115.6,112.33) .. (115.6,110.56) -- cycle ;
%Shape: Ellipse [id:dp6864961619674689] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (161.91,167.56) .. controls (161.91,165.8) and (163.34,164.37) .. (165.1,164.37) .. controls (166.86,164.37) and (168.29,165.8) .. (168.29,167.56) .. controls (168.29,169.33) and (166.86,170.75) .. (165.1,170.75) .. controls (163.34,170.75) and (161.91,169.33) .. (161.91,167.56) -- cycle ;
%Straight Lines [id:da6088191963137193] 
\draw    (118.79,110.56) -- (200.6,110.56) ;

%Straight Lines [id:da024718039078674425] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (288.84,111.06) -- (322.84,111.06) ;
%Straight Lines [id:da7094307421907025] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (287.84,167.06) -- (407.84,111.06) ;
%Straight Lines [id:da9596109647188619] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (288.84,111.06) -- (406.84,167.06) ;
%Straight Lines [id:da488512869937504] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (322.84,111.06) -- (291.03,167.06) ;
%Straight Lines [id:da3071726149543632] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (288.84,111.06) -- (288.41,135.09) -- (287.84,167.06) ;
%Shape: Ellipse [id:dp8514970946759178] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (284.65,167.06) .. controls (284.65,165.3) and (286.08,163.87) .. (287.84,163.87) .. controls (289.6,163.87) and (291.03,165.3) .. (291.03,167.06) .. controls (291.03,168.83) and (289.6,170.25) .. (287.84,170.25) .. controls (286.08,170.25) and (284.65,168.83) .. (284.65,167.06) -- cycle ;
%Shape: Ellipse [id:dp5216279488999862] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (285.65,111.06) .. controls (285.65,109.3) and (287.08,107.87) .. (288.84,107.87) .. controls (290.6,107.87) and (292.03,109.3) .. (292.03,111.06) .. controls (292.03,112.83) and (290.6,114.25) .. (288.84,114.25) .. controls (287.08,114.25) and (285.65,112.83) .. (285.65,111.06) -- cycle ;
%Straight Lines [id:da9885987569645842] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (407.84,111.06) -- (406.84,163.87) ;
%Shape: Ellipse [id:dp8306965716396391] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (403.65,167.06) .. controls (403.65,165.3) and (405.08,163.87) .. (406.84,163.87) .. controls (408.6,163.87) and (410.03,165.3) .. (410.03,167.06) .. controls (410.03,168.83) and (408.6,170.25) .. (406.84,170.25) .. controls (405.08,170.25) and (403.65,168.83) .. (403.65,167.06) -- cycle ;
%Shape: Ellipse [id:dp26848867155341605] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (404.65,111.06) .. controls (404.65,109.3) and (406.08,107.87) .. (407.84,107.87) .. controls (409.6,107.87) and (411.03,109.3) .. (411.03,111.06) .. controls (411.03,112.83) and (409.6,114.25) .. (407.84,114.25) .. controls (406.08,114.25) and (404.65,112.83) .. (404.65,111.06) -- cycle ;
%Straight Lines [id:da5300766723453441] 
\draw [line width=0.75]    (287.84,167.06) -- (406.84,167.06) ;
%Shape: Ellipse [id:dp5374400409379784] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (319.65,111.06) .. controls (319.65,109.3) and (321.08,107.87) .. (322.84,107.87) .. controls (324.6,107.87) and (326.03,109.3) .. (326.03,111.06) .. controls (326.03,112.83) and (324.6,114.25) .. (322.84,114.25) .. controls (321.08,114.25) and (319.65,112.83) .. (319.65,111.06) -- cycle ;
%Straight Lines [id:da20724652827101853] 
\draw [line width=1.5]    (322.84,111.06) -- (404.65,111.06) ;

%Straight Lines [id:da03799966405960953] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (492.79,110.56) -- (526.79,110.56) ;
%Straight Lines [id:da8342514128857751] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (491.79,166.56) -- (611.79,110.56) ;
%Straight Lines [id:da004910742747393004] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (492.79,110.56) -- (610.79,166.56) ;
%Straight Lines [id:da6953824614964279] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (526.79,110.56) -- (610.79,166.56) ;
%Straight Lines [id:da4319283125062595] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (492.79,110.56) -- (492.36,134.59) -- (491.79,166.56) ;
%Shape: Ellipse [id:dp8607355169418858] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (488.6,166.56) .. controls (488.6,164.8) and (490.03,163.37) .. (491.79,163.37) .. controls (493.55,163.37) and (494.98,164.8) .. (494.98,166.56) .. controls (494.98,168.33) and (493.55,169.75) .. (491.79,169.75) .. controls (490.03,169.75) and (488.6,168.33) .. (488.6,166.56) -- cycle ;
%Shape: Ellipse [id:dp2605981317770498] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (489.6,110.56) .. controls (489.6,108.8) and (491.03,107.37) .. (492.79,107.37) .. controls (494.55,107.37) and (495.98,108.8) .. (495.98,110.56) .. controls (495.98,112.33) and (494.55,113.75) .. (492.79,113.75) .. controls (491.03,113.75) and (489.6,112.33) .. (489.6,110.56) -- cycle ;
%Straight Lines [id:da7420817965438521] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (611.79,110.56) -- (610.79,163.37) ;
%Shape: Ellipse [id:dp04026641324752134] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (607.6,166.56) .. controls (607.6,164.8) and (609.03,163.37) .. (610.79,163.37) .. controls (612.55,163.37) and (613.98,164.8) .. (613.98,166.56) .. controls (613.98,168.33) and (612.55,169.75) .. (610.79,169.75) .. controls (609.03,169.75) and (607.6,168.33) .. (607.6,166.56) -- cycle ;
%Shape: Ellipse [id:dp24261158585027554] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (608.6,110.56) .. controls (608.6,108.8) and (610.03,107.37) .. (611.79,107.37) .. controls (613.55,107.37) and (614.98,108.8) .. (614.98,110.56) .. controls (614.98,112.33) and (613.55,113.75) .. (611.79,113.75) .. controls (610.03,113.75) and (608.6,112.33) .. (608.6,110.56) -- cycle ;
%Straight Lines [id:da1626624168176538] 
\draw [line width=0.75]    (491.79,166.56) -- (610.79,166.56) ;
%Shape: Ellipse [id:dp404622387513343] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (523.6,110.56) .. controls (523.6,108.8) and (525.03,107.37) .. (526.79,107.37) .. controls (528.55,107.37) and (529.98,108.8) .. (529.98,110.56) .. controls (529.98,112.33) and (528.55,113.75) .. (526.79,113.75) .. controls (525.03,113.75) and (523.6,112.33) .. (523.6,110.56) -- cycle ;
%Straight Lines [id:da7002351742245855] 
\draw [line width=0.75]    (526.79,110.56) -- (608.6,110.56) ;


% Text Node
\draw (63.6,126.86) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$e$};
% Text Node
\draw (112.1,88.4) node [anchor=north west][inner sep=0.75pt]    {$u$};
% Text Node
\draw (167.1,171.96) node [anchor=north west][inner sep=0.75pt]    {$w$};
% Text Node
\draw (213.6,124.86) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$f$};
% Text Node
\draw (68,171.46) node [anchor=north west][inner sep=0.75pt]    {$x_{1}$};
% Text Node
\draw (66,92.9) node [anchor=north west][inner sep=0.75pt]    {$x_{2}$};
% Text Node
\draw (204.69,171.46) node [anchor=north west][inner sep=0.75pt]    {$y_{2}$};
% Text Node
\draw (207.69,92.9) node [anchor=north west][inner sep=0.75pt]    {$y_{1}$};
% Text Node
\draw (471.6,126.86) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$e$};
% Text Node
\draw (520.1,88.4) node [anchor=north west][inner sep=0.75pt]    {$u$};
% Text Node
\draw (621.6,124.86) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$f$};
% Text Node
\draw (475,171.46) node [anchor=north west][inner sep=0.75pt]    {$x_{1}$};
% Text Node
\draw (473,92.9) node [anchor=north west][inner sep=0.75pt]    {$x_{2}$};
% Text Node
\draw (611.69,171.46) node [anchor=north west][inner sep=0.75pt]    {$w=y_{2}$};
% Text Node
\draw (614.69,92.9) node [anchor=north west][inner sep=0.75pt]    {$y_{1}$};
% Text Node
\draw (267.65,127.36) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$e$};
% Text Node
\draw (316.15,88.9) node [anchor=north west][inner sep=0.75pt]    {$u$};
% Text Node
\draw (417.65,125.36) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$f$};
% Text Node
\draw (271.05,170.96) node [anchor=north west][inner sep=0.75pt]    {$x_{1} =w$};
% Text Node
\draw (269.05,93.4) node [anchor=north west][inner sep=0.75pt]    {$x_{2}$};
% Text Node
\draw (408.84,170.46) node [anchor=north west][inner sep=0.75pt]    {$y_{2}$};
% Text Node
\draw (410.73,93.4) node [anchor=north west][inner sep=0.75pt]    {$y_{1}$};
% Text Node
\draw (129,194.4) node [anchor=north west][inner sep=0.75pt]    {$( a)$};
% Text Node
\draw (335,194.4) node [anchor=north west][inner sep=0.75pt]    {$( b)$};
% Text Node
\draw (541,194.4) node [anchor=north west][inner sep=0.75pt]    {$( c)$};


\end{tikzpicture}
